Conf-Guard: Dynamic Multi-Turn Jailbreak Detection with Conformal Guarantees

As the applications of large language models (LLMs) expand to critical domains, their capacity for abstention becomes increasingly vital. Current methods treat abstention mostly as a single-turn problem, rather than a conversational one. This issue is of particular importance for securing LLMs against adversarial threats, which have recently shifted from single-turn attacks to sophisticated conversational exploits where malicious intent gradually unfolds across multiple turns. Traditional defences struggle to guard against multi-turn attacks and do not offer formal guarantees on the percentage of attacks they block. Here, we propose Conf-Guard, a novel framework that operates by keeping track of a scalar score which dynamically evolves throughout the conversation, and by terminating the conversation if the score breaches a threshold. We show that the threshold can be selected so as to achieve a distribution-free conformal guarantee, which, for jailbreak detection, formally ensures a user-specified percentage of attacks is successfully blocked. We also propose specific choices of score functions obtained by combining leading pre-trained jailbreak detection classifiers with an outlier detection metric. Through extensive empirical experiments, we show that Conf-Guard achieves its conformal guarantee and that our proposed score functions result in improved false refusal rates over their underlying classifiers. Our code is available at https://github.com/layer6ai-labs/conf_guard. Warning: the data we use in this paper contains jailbreak attacks with toxic and offensive language.

==> (inline-0) <==
\begin{longtable}{@{}
>{\raggedright\arraybackslash}p{1.35cm}
>{\raggedright\arraybackslash}p{1.15cm}
l
*{8}{r}
@{}}

\caption{Performance at different false refusal rates. P: Prompt-only; P-R: Prompt-response.}
\label{tab:asr_at_frr}\\
\toprule
\textbf{Dataset} &
\textbf{Setting} &
\textbf{Method} &
\textbf{ASR@1\%} &
\textbf{ASR@5\%} &
\textbf{ASR@10\%} &
\textbf{ASR@15\%} &
\textbf{ASR$_P$@1\%} &
\textbf{ASR$_P$@5\%} &
\textbf{ASR$_P$@10\%} &
\textbf{ASR$_P$@15\%} \\
\midrule
\endfirsthead

\multicolumn{11}{c}{\tablename~\thetable{} -- continued from previous page} \\
\toprule
\textbf{Dataset} &
\textbf{Setting} &
\textbf{Method} &
\textbf{ASR@1\%} &
\textbf{ASR@5\%} &
\textbf{ASR@10\%} &
\textbf{ASR@15\%} &
\textbf{ASR$_P$@1\%} &
\textbf{ASR$_P$@5\%} &
\textbf{ASR$_P$@10\%} &
\textbf{ASR$_P$@15\%} \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

\multicolumn{11}{@{}l}{\textbf{Classifier: LlamaG-3 (No Hist.)}} \\
\midrule
\multirow{4}{=}{SA-WC-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{88.76\%}\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{75.28\%\\ {\tiny$\pm$9.15\%}} & \shortstack[r]{67.42\%\\ {\tiny$\pm$9.94\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{\textbf{88.76\%}\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{75.28\%\\ {\tiny$\pm$9.15\%}} & \shortstack[r]{67.42\%\\ {\tiny$\pm$9.94\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}} & \shortstack[r]{79.78\%\\ {\tiny$\pm$8.52\%}} & \shortstack[r]{74.16\%\\ {\tiny$\pm$9.28\%}} & \shortstack[r]{65.17\%\\ {\tiny$\pm$10.10\%}} & \shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}} & \shortstack[r]{79.78\%\\ {\tiny$\pm$8.52\%}} & \shortstack[r]{74.16\%\\ {\tiny$\pm$9.28\%}} & \shortstack[r]{65.17\%\\ {\tiny$\pm$10.10\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{61.80\%\\ {\tiny$\pm$10.30\%}} & \shortstack[r]{57.30\%\\ {\tiny$\pm$10.49\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{61.80\%\\ {\tiny$\pm$10.30\%}} & \shortstack[r]{57.30\%\\ {\tiny$\pm$10.49\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{89.89\%\\ {\tiny$\pm$6.39\%}} & \shortstack[r]{68.54\%\\ {\tiny$\pm$9.84\%}} & \shortstack[r]{68.54\%\\ {\tiny$\pm$9.84\%}} & \shortstack[r]{61.80\%\\ {\tiny$\pm$10.30\%}} & \shortstack[r]{89.89\%\\ {\tiny$\pm$6.39\%}} & \shortstack[r]{68.54\%\\ {\tiny$\pm$9.84\%}} & \shortstack[r]{68.54\%\\ {\tiny$\pm$9.84\%}} & \shortstack[r]{61.80\%\\ {\tiny$\pm$10.30\%}} \\
\midrule
\multirow{4}{=}{Gemini-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{73.08\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{\textbf{45.19\%}\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{\textbf{31.73\%}\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{74.04\%\\ {\tiny$\pm$6.08\%}} & \shortstack[r]{45.67\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{\textbf{32.21\%}\\ {\tiny$\pm$6.48\%}} & \shortstack[r]{\textbf{23.56\%}\\ {\tiny$\pm$5.88\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{80.77\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{59.13\%\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{51.92\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{44.23\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{81.25\%\\ {\tiny$\pm$5.41\%}} & \shortstack[r]{59.13\%\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{52.40\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{44.23\%\\ {\tiny$\pm$6.89\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{57.69\%\\ {\tiny$\pm$6.85\%}} & \shortstack[r]{\textbf{30.77\%}\\ {\tiny$\pm$6.40\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{15.87\%}\\ {\tiny$\pm$5.07\%}} & \shortstack[r]{57.69\%\\ {\tiny$\pm$6.85\%}} & \shortstack[r]{\textbf{30.77\%}\\ {\tiny$\pm$6.40\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{15.87\%}\\ {\tiny$\pm$5.07\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{59.62\%\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{47.60\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{36.06\%\\ {\tiny$\pm$6.66\%}} & \shortstack[r]{31.73\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{61.06\%\\ {\tiny$\pm$6.76\%}} & \shortstack[r]{49.04\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{37.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{33.65\%\\ {\tiny$\pm$6.55\%}} \\
\midrule
\multirow{4}{=}{GPT-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.60\%}\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{13.94\%}\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{\textbf{8.17\%}\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{4.81\%}\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{40.87\%}\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{\textbf{23.56\%}\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{\textbf{12.50\%}\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{56.73\%\\ {\tiny$\pm$6.87\%}} & \shortstack[r]{49.04\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{37.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{31.25\%\\ {\tiny$\pm$6.43\%}} & \shortstack[r]{83.17\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{70.19\%\\ {\tiny$\pm$6.34\%}} & \shortstack[r]{55.29\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{44.71\%\\ {\tiny$\pm$6.89\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{28.37\%}\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{\textbf{9.62\%}\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{\textbf{7.21\%}\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{\textbf{6.73\%}\\ {\tiny$\pm$3.47\%}} & \shortstack[r]{\textbf{49.52\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{19.71\%}\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{\textbf{13.46\%}\\ {\tiny$\pm$4.73\%}} & \shortstack[r]{\textbf{11.54\%}\\ {\tiny$\pm$4.43\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{43.75\%\\ {\tiny$\pm$6.88\%}} & \shortstack[r]{28.37\%\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{17.31\%\\ {\tiny$\pm$5.25\%}} & \shortstack[r]{73.08\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{49.52\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{38.46\%\\ {\tiny$\pm$6.75\%}} & \shortstack[r]{33.17\%\\ {\tiny$\pm$6.53\%}} \\
\midrule
\multirow{4}{=}{SA-WC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{48.84\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{37.21\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{32.56\%\\ {\tiny$\pm$10.11\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{\textbf{89.53\%}\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{72.09\%\\ {\tiny$\pm$9.67\%}} & \shortstack[r]{66.28\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{65.12\%\\ {\tiny$\pm$10.28\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{41.86\%\\ {\tiny$\pm$10.64\%}} & \shortstack[r]{37.21\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{32.56\%\\ {\tiny$\pm$10.11\%}} & \shortstack[r]{98.84\%\\ {\tiny$\pm$2.31\%}} & \shortstack[r]{79.07\%\\ {\tiny$\pm$8.77\%}} & \shortstack[r]{72.09\%\\ {\tiny$\pm$9.67\%}} & \shortstack[r]{63.95\%\\ {\tiny$\pm$10.35\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{34.88\%\\ {\tiny$\pm$10.28\%}} & \shortstack[r]{33.72\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{97.67\%\\ {\tiny$\pm$3.25\%}} & \shortstack[r]{75.58\%\\ {\tiny$\pm$9.27\%}} & \shortstack[r]{74.42\%\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{70.93\%\\ {\tiny$\pm$9.79\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{40.70\%\\ {\tiny$\pm$10.60\%}} & \shortstack[r]{37.21\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{33.72\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{97.67\%\\ {\tiny$\pm$3.25\%}} & \shortstack[r]{84.88\%\\ {\tiny$\pm$7.73\%}} & \shortstack[r]{79.07\%\\ {\tiny$\pm$8.77\%}} & \shortstack[r]{74.42\%\\ {\tiny$\pm$9.41\%}} \\
\midrule
\multirow{4}{=}{Gemini} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{58.65\%}\\ {\tiny$\pm$6.83\%}} & \shortstack[r]{\textbf{37.50\%}\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{\textbf{28.37\%}\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{24.04\%\\ {\tiny$\pm$5.93\%}} & \shortstack[r]{\textbf{68.27\%}\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{\textbf{41.83\%}\\ {\tiny$\pm$6.84\%}} & \shortstack[r]{\textbf{31.73\%}\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{\textbf{27.40\%}\\ {\tiny$\pm$6.19\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{72.12\%\\ {\tiny$\pm$6.22\%}} & \shortstack[r]{57.69\%\\ {\tiny$\pm$6.85\%}} & \shortstack[r]{48.08\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{36.06\%\\ {\tiny$\pm$6.66\%}} & \shortstack[r]{82.21\%\\ {\tiny$\pm$5.30\%}} & \shortstack[r]{63.46\%\\ {\tiny$\pm$6.68\%}} & \shortstack[r]{52.88\%\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{40.87\%\\ {\tiny$\pm$6.82\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{57.69\%\\ {\tiny$\pm$6.85\%}} & \shortstack[r]{32.21\%\\ {\tiny$\pm$6.48\%}} & \shortstack[r]{19.23\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{13.46\%\\ {\tiny$\pm$4.73\%}} & \shortstack[r]{68.27\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{41.83\%\\ {\tiny$\pm$6.84\%}} & \shortstack[r]{25.00\%\\ {\tiny$\pm$6.00\%}} & \shortstack[r]{20.19\%\\ {\tiny$\pm$5.57\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{\textbf{41.83\%}\\ {\tiny$\pm$6.84\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{\textbf{54.33\%}\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{33.17\%\\ {\tiny$\pm$6.53\%}} & \shortstack[r]{20.67\%\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{17.31\%\\ {\tiny$\pm$5.25\%}} \\
\midrule
\multirow{4}{=}{GPT} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.12\%}\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{\textbf{11.06\%}\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{\textbf{5.29\%}\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{\textbf{3.37\%}\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{\textbf{40.38\%}\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{10.58\%}\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{50.48\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{41.35\%\\ {\tiny$\pm$6.83\%}} & \shortstack[r]{34.13\%\\ {\tiny$\pm$6.58\%}} & \shortstack[r]{27.88\%\\ {\tiny$\pm$6.22\%}} & \shortstack[r]{84.62\%\\ {\tiny$\pm$5.00\%}} & \shortstack[r]{66.35\%\\ {\tiny$\pm$6.55\%}} & \shortstack[r]{55.77\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{45.19\%\\ {\tiny$\pm$6.90\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.60\%}\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{11.54\%}\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{\textbf{4.81\%}\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{4.33\%}\\ {\tiny$\pm$2.82\%}} & \shortstack[r]{\textbf{44.71\%}\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{\textbf{20.67\%}\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{\textbf{8.17\%}\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{35.10\%\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{22.12\%\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{14.90\%\\ {\tiny$\pm$4.94\%}} & \shortstack[r]{12.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{68.27\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{51.44\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{36.54\%\\ {\tiny$\pm$6.68\%}} & \shortstack[r]{30.77\%\\ {\tiny$\pm$6.40\%}} \\
\addlinespace[2pt]
\multicolumn{11}{@{}l}{\textbf{Classifier: LlamaG-3 (Hist.)}} \\
\midrule
\multirow{4}{=}{SA-WC-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{80.90\%\\ {\tiny$\pm$8.33\%}} & \shortstack[r]{73.03\%\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{66.29\%\\ {\tiny$\pm$10.02\%}} & \shortstack[r]{59.55\%\\ {\tiny$\pm$10.40\%}} & \shortstack[r]{80.90\%\\ {\tiny$\pm$8.33\%}} & \shortstack[r]{73.03\%\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{66.29\%\\ {\tiny$\pm$10.02\%}} & \shortstack[r]{59.55\%\\ {\tiny$\pm$10.40\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{86.52\%\\ {\tiny$\pm$7.24\%}} & \shortstack[r]{76.40\%\\ {\tiny$\pm$9.00\%}} & \shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{65.17\%\\ {\tiny$\pm$10.10\%}} & \shortstack[r]{86.52\%\\ {\tiny$\pm$7.24\%}} & \shortstack[r]{76.40\%\\ {\tiny$\pm$9.00\%}} & \shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{65.17\%\\ {\tiny$\pm$10.10\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{92.13\%\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{59.55\%\\ {\tiny$\pm$10.40\%}} & \shortstack[r]{56.18\%\\ {\tiny$\pm$10.52\%}} & \shortstack[r]{92.13\%\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{65.17\%\\ {\tiny$\pm$10.10\%}} & \shortstack[r]{61.80\%\\ {\tiny$\pm$10.30\%}} & \shortstack[r]{58.43\%\\ {\tiny$\pm$10.45\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{89.89\%\\ {\tiny$\pm$6.39\%}} & \shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{58.43\%\\ {\tiny$\pm$10.45\%}} & \shortstack[r]{89.89\%\\ {\tiny$\pm$6.39\%}} & \shortstack[r]{70.79\%\\ {\tiny$\pm$9.64\%}} & \shortstack[r]{65.17\%\\ {\tiny$\pm$10.10\%}} & \shortstack[r]{60.67\%\\ {\tiny$\pm$10.36\%}} \\
\midrule
\multirow{4}{=}{Gemini-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{58.65\%}\\ {\tiny$\pm$6.83\%}} & \shortstack[r]{\textbf{38.94\%}\\ {\tiny$\pm$6.76\%}} & \shortstack[r]{\textbf{27.40\%}\\ {\tiny$\pm$6.19\%}} & \shortstack[r]{\textbf{14.90\%}\\ {\tiny$\pm$4.94\%}} & \shortstack[r]{\textbf{59.13\%}\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{\textbf{39.90\%}\\ {\tiny$\pm$6.79\%}} & \shortstack[r]{\textbf{27.40\%}\\ {\tiny$\pm$6.19\%}} & \shortstack[r]{\textbf{14.90\%}\\ {\tiny$\pm$4.94\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{90.38\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{86.06\%\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{82.69\%\\ {\tiny$\pm$5.25\%}} & \shortstack[r]{77.88\%\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{90.87\%\\ {\tiny$\pm$4.00\%}} & \shortstack[r]{86.54\%\\ {\tiny$\pm$4.73\%}} & \shortstack[r]{83.17\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{78.37\%\\ {\tiny$\pm$5.71\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{59.13\%}\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{\textbf{55.77\%}\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{\textbf{47.12\%}\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{\textbf{41.35\%}\\ {\tiny$\pm$6.83\%}} & \shortstack[r]{\textbf{60.58\%}\\ {\tiny$\pm$6.78\%}} & \shortstack[r]{\textbf{56.73\%}\\ {\tiny$\pm$6.87\%}} & \shortstack[r]{\textbf{48.08\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{42.31\%}\\ {\tiny$\pm$6.85\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{75.48\%\\ {\tiny$\pm$5.97\%}} & \shortstack[r]{73.08\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{67.31\%\\ {\tiny$\pm$6.51\%}} & \shortstack[r]{62.02\%\\ {\tiny$\pm$6.73\%}} & \shortstack[r]{76.92\%\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{74.52\%\\ {\tiny$\pm$6.04\%}} & \shortstack[r]{68.75\%\\ {\tiny$\pm$6.43\%}} & \shortstack[r]{63.46\%\\ {\tiny$\pm$6.68\%}} \\
\midrule
\multirow{4}{=}{GPT-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.60\%}\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{13.94\%}\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{\textbf{8.17\%}\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{4.81\%}\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{40.87\%}\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{\textbf{23.56\%}\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{\textbf{12.50\%}\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{62.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{57.69\%\\ {\tiny$\pm$6.85\%}} & \shortstack[r]{53.37\%\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{50.00\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{92.79\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{85.58\%\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{77.40\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{74.52\%\\ {\tiny$\pm$6.04\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{28.37\%}\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{\textbf{9.62\%}\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{\textbf{7.21\%}\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{\textbf{6.73\%}\\ {\tiny$\pm$3.47\%}} & \shortstack[r]{\textbf{49.52\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{19.71\%}\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{\textbf{13.46\%}\\ {\tiny$\pm$4.73\%}} & \shortstack[r]{\textbf{11.54\%}\\ {\tiny$\pm$4.43\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{59.13\%\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{59.13\%\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{55.77\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{53.85\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{90.38\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{89.90\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{83.65\%\\ {\tiny$\pm$5.13\%}} & \shortstack[r]{82.21\%\\ {\tiny$\pm$5.30\%}} \\
\midrule
\multirow{4}{=}{SA-WC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{46.51\%\\ {\tiny$\pm$10.76\%}} & \shortstack[r]{43.02\%\\ {\tiny$\pm$10.68\%}} & \shortstack[r]{39.53\%\\ {\tiny$\pm$10.54\%}} & \shortstack[r]{30.23\%\\ {\tiny$\pm$9.90\%}} & \shortstack[r]{84.88\%\\ {\tiny$\pm$7.73\%}} & \shortstack[r]{74.42\%\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{69.77\%\\ {\tiny$\pm$9.90\%}} & \shortstack[r]{59.30\%\\ {\tiny$\pm$10.60\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{48.84\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{43.02\%\\ {\tiny$\pm$10.68\%}} & \shortstack[r]{37.21\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{36.05\%\\ {\tiny$\pm$10.35\%}} & \shortstack[r]{86.05\%\\ {\tiny$\pm$7.47\%}} & \shortstack[r]{76.74\%\\ {\tiny$\pm$9.11\%}} & \shortstack[r]{68.60\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{63.95\%\\ {\tiny$\pm$10.35\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{33.72\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{73.26\%\\ {\tiny$\pm$9.55\%}} & \shortstack[r]{70.93\%\\ {\tiny$\pm$9.79\%}} & \shortstack[r]{70.93\%\\ {\tiny$\pm$9.79\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{47.67\%\\ {\tiny$\pm$10.77\%}} & \shortstack[r]{37.21\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{37.21\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{\textbf{94.19\%}\\ {\tiny$\pm$5.05\%}} & \shortstack[r]{81.40\%\\ {\tiny$\pm$8.39\%}} & \shortstack[r]{80.23\%\\ {\tiny$\pm$8.59\%}} & \shortstack[r]{73.26\%\\ {\tiny$\pm$9.55\%}} \\
\midrule
\multirow{4}{=}{Gemini} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{51.92\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{35.10\%}\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{\textbf{23.56\%}\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{\textbf{14.42\%}\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{\textbf{64.90\%}\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{\textbf{44.71\%}\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{\textbf{30.77\%}\\ {\tiny$\pm$6.40\%}} & \shortstack[r]{\textbf{19.71\%}\\ {\tiny$\pm$5.52\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{81.25\%\\ {\tiny$\pm$5.41\%}} & \shortstack[r]{75.00\%\\ {\tiny$\pm$6.00\%}} & \shortstack[r]{70.67\%\\ {\tiny$\pm$6.31\%}} & \shortstack[r]{65.38\%\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{92.31\%\\ {\tiny$\pm$3.70\%}} & \shortstack[r]{86.06\%\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{80.77\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{74.52\%\\ {\tiny$\pm$6.04\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{53.85\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{\textbf{45.19\%}\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{\textbf{38.94\%}\\ {\tiny$\pm$6.76\%}} & \shortstack[r]{\textbf{35.58\%}\\ {\tiny$\pm$6.64\%}} & \shortstack[r]{\textbf{66.35\%}\\ {\tiny$\pm$6.55\%}} & \shortstack[r]{\textbf{59.62\%}\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{\textbf{52.40\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{47.12\%}\\ {\tiny$\pm$6.92\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{66.35\%\\ {\tiny$\pm$6.55\%}} & \shortstack[r]{60.58\%\\ {\tiny$\pm$6.78\%}} & \shortstack[r]{54.81\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{51.44\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{79.33\%\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{75.48\%\\ {\tiny$\pm$5.97\%}} & \shortstack[r]{69.23\%\\ {\tiny$\pm$6.40\%}} & \shortstack[r]{63.94\%\\ {\tiny$\pm$6.66\%}} \\
\midrule
\multirow{4}{=}{GPT} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.12\%}\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{\textbf{11.06\%}\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{\textbf{5.29\%}\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{\textbf{3.37\%}\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{\textbf{40.38\%}\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{10.58\%}\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{52.88\%\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{50.00\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{47.60\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{45.67\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{91.35\%\\ {\tiny$\pm$3.90\%}} & \shortstack[r]{86.54\%\\ {\tiny$\pm$4.73\%}} & \shortstack[r]{80.77\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{77.88\%\\ {\tiny$\pm$5.76\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.60\%}\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{11.54\%}\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{\textbf{4.81\%}\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{4.33\%}\\ {\tiny$\pm$2.82\%}} & \shortstack[r]{\textbf{44.71\%}\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{\textbf{20.67\%}\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{\textbf{8.17\%}\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{44.23\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{42.79\%\\ {\tiny$\pm$6.86\%}} & \shortstack[r]{39.42\%\\ {\tiny$\pm$6.78\%}} & \shortstack[r]{37.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{83.17\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{80.77\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{75.96\%\\ {\tiny$\pm$5.93\%}} & \shortstack[r]{73.56\%\\ {\tiny$\pm$6.12\%}} \\
\addlinespace[2pt]
\multicolumn{11}{@{}l}{\textbf{Classifier: HarmB}} \\
\midrule
\multirow{4}{=}{SA-WC-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{88.76\%}\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{\textbf{73.03\%}\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{\textbf{71.91\%}\\ {\tiny$\pm$9.53\%}} & \shortstack[r]{\textbf{64.04\%}\\ {\tiny$\pm$10.17\%}} & \shortstack[r]{\textbf{88.76\%}\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{\textbf{73.03\%}\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{\textbf{71.91\%}\\ {\tiny$\pm$9.53\%}} & \shortstack[r]{\textbf{64.04\%}\\ {\tiny$\pm$10.17\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}} & \shortstack[r]{97.75\%\\ {\tiny$\pm$3.14\%}} & \shortstack[r]{96.63\%\\ {\tiny$\pm$3.83\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}} & \shortstack[r]{97.75\%\\ {\tiny$\pm$3.14\%}} & \shortstack[r]{96.63\%\\ {\tiny$\pm$3.83\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & {\shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}}} & {\shortstack[r]{77.53\%\\ {\tiny$\pm$8.85\%}}} & {\shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}}} & \shortstack[r]{64.04\%\\ {\tiny$\pm$10.17\%}} & {\shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}}} & {\shortstack[r]{77.53\%\\ {\tiny$\pm$8.85\%}}} & {\shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}}} & \shortstack[r]{64.04\%\\ {\tiny$\pm$10.17\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{87.64\%\\ {\tiny$\pm$6.98\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{76.40\%\\ {\tiny$\pm$9.00\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{87.64\%\\ {\tiny$\pm$6.98\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{76.40\%\\ {\tiny$\pm$9.00\%}} \\
\midrule
\multirow{4}{=}{Gemini-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{58.65\%}\\ {\tiny$\pm$6.83\%}} & \shortstack[r]{\textbf{38.94\%}\\ {\tiny$\pm$6.76\%}} & \shortstack[r]{\textbf{27.40\%}\\ {\tiny$\pm$6.19\%}} & \shortstack[r]{\textbf{14.90\%}\\ {\tiny$\pm$4.94\%}} & \shortstack[r]{\textbf{59.13\%}\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{\textbf{39.90\%}\\ {\tiny$\pm$6.79\%}} & \shortstack[r]{\textbf{27.40\%}\\ {\tiny$\pm$6.19\%}} & \shortstack[r]{\textbf{14.90\%}\\ {\tiny$\pm$4.94\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{94.71\%\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{93.27\%\\ {\tiny$\pm$3.47\%}} & \shortstack[r]{91.83\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{90.87\%\\ {\tiny$\pm$4.00\%}} & \shortstack[r]{94.71\%\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{93.75\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{92.31\%\\ {\tiny$\pm$3.70\%}} & \shortstack[r]{91.35\%\\ {\tiny$\pm$3.90\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{38.46\%\\ {\tiny$\pm$6.75\%}} & \shortstack[r]{25.00\%\\ {\tiny$\pm$6.00\%}} & \shortstack[r]{12.02\%\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{8.65\%\\ {\tiny$\pm$3.90\%}} & \shortstack[r]{39.90\%\\ {\tiny$\pm$6.79\%}} & \shortstack[r]{26.92\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{14.42\%\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{11.06\%\\ {\tiny$\pm$4.35\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{16.35\%\\ {\tiny$\pm$5.13\%}} & \shortstack[r]{15.87\%\\ {\tiny$\pm$5.07\%}} & \shortstack[r]{\textbf{25.48\%}\\ {\tiny$\pm$6.04\%}} & \shortstack[r]{22.12\%\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{18.75\%\\ {\tiny$\pm$5.41\%}} & \shortstack[r]{18.27\%\\ {\tiny$\pm$5.36\%}} \\
\midrule
\multirow{4}{=}{GPT-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.60\%}\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{13.94\%}\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{\textbf{8.17\%}\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{4.81\%}\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{40.87\%}\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{\textbf{23.56\%}\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{\textbf{12.50\%}\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{63.46\%\\ {\tiny$\pm$6.68\%}} & \shortstack[r]{62.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{61.06\%\\ {\tiny$\pm$6.76\%}} & \shortstack[r]{60.58\%\\ {\tiny$\pm$6.78\%}} & \shortstack[r]{98.08\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{96.63\%\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{94.71\%\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{93.27\%\\ {\tiny$\pm$3.47\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{28.37\%\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{\textbf{7.21\%}\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{6.73\%\\ {\tiny$\pm$3.47\%}} & \shortstack[r]{49.52\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{\textbf{13.46\%}\\ {\tiny$\pm$4.73\%}} & \shortstack[r]{\textbf{11.54\%}\\ {\tiny$\pm$4.43\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{23.08\%\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{17.79\%\\ {\tiny$\pm$5.30\%}} & \shortstack[r]{17.31\%\\ {\tiny$\pm$5.25\%}} & \shortstack[r]{14.42\%\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{\textbf{34.62\%}\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{27.40\%\\ {\tiny$\pm$6.19\%}} & \shortstack[r]{26.44\%\\ {\tiny$\pm$6.12\%}} & \shortstack[r]{23.08\%\\ {\tiny$\pm$5.84\%}} \\
\midrule
\multirow{4}{=}{SA-WC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{38.37\%\\ {\tiny$\pm$10.49\%}} & \shortstack[r]{34.88\%\\ {\tiny$\pm$10.28\%}} & \shortstack[r]{33.72\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{\textbf{76.74\%}\\ {\tiny$\pm$9.11\%}} & \shortstack[r]{\textbf{69.77\%}\\ {\tiny$\pm$9.90\%}} & \shortstack[r]{\textbf{65.12\%}\\ {\tiny$\pm$10.28\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{47.67\%\\ {\tiny$\pm$10.77\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{98.84\%\\ {\tiny$\pm$2.31\%}} & \shortstack[r]{97.67\%\\ {\tiny$\pm$3.25\%}} & \shortstack[r]{91.86\%\\ {\tiny$\pm$5.90\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{44.19\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{39.53\%\\ {\tiny$\pm$10.54\%}} & \shortstack[r]{36.05\%\\ {\tiny$\pm$10.35\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{93.02\%\\ {\tiny$\pm$5.49\%}} & \shortstack[r]{87.21\%\\ {\tiny$\pm$7.20\%}} & \shortstack[r]{83.72\%\\ {\tiny$\pm$7.96\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{47.67\%\\ {\tiny$\pm$10.77\%}} & \shortstack[r]{45.35\%\\ {\tiny$\pm$10.74\%}} & \shortstack[r]{43.02\%\\ {\tiny$\pm$10.68\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{96.51\%\\ {\tiny$\pm$3.96\%}} & \shortstack[r]{94.19\%\\ {\tiny$\pm$5.05\%}} & \shortstack[r]{93.02\%\\ {\tiny$\pm$5.49\%}} \\
\midrule
\multirow{4}{=}{Gemini} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{51.92\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{35.10\%}\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{\textbf{23.56\%}\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{\textbf{14.42\%}\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{\textbf{64.90\%}\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{\textbf{44.71\%}\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{\textbf{30.77\%}\\ {\tiny$\pm$6.40\%}} & \shortstack[r]{\textbf{19.71\%}\\ {\tiny$\pm$5.52\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{78.37\%\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{74.52\%\\ {\tiny$\pm$6.04\%}} & \shortstack[r]{71.15\%\\ {\tiny$\pm$6.28\%}} & \shortstack[r]{68.75\%\\ {\tiny$\pm$6.43\%}} & \shortstack[r]{92.31\%\\ {\tiny$\pm$3.70\%}} & \shortstack[r]{88.94\%\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{86.06\%\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{83.17\%\\ {\tiny$\pm$5.19\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{34.62\%\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{4.33\%\\ {\tiny$\pm$2.82\%}} & \shortstack[r]{\textbf{1.92\%}\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{46.63\%\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{20.19\%\\ {\tiny$\pm$5.57\%}} & \shortstack[r]{\textbf{10.10\%}\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{\textbf{7.69\%}\\ {\tiny$\pm$3.70\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{\textbf{12.02\%}\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{9.13\%\\ {\tiny$\pm$4.00\%}} & \shortstack[r]{7.69\%\\ {\tiny$\pm$3.70\%}} & \shortstack[r]{\textbf{25.96\%}\\ {\tiny$\pm$6.08\%}} & \shortstack[r]{23.08\%\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{20.67\%\\ {\tiny$\pm$5.62\%}} \\
\midrule
\multirow{4}{=}{GPT} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.12\%}\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{\textbf{11.06\%}\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{\textbf{5.29\%}\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{\textbf{3.37\%}\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{\textbf{40.38\%}\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{10.58\%}\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{54.81\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{53.37\%\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{51.92\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{49.52\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{98.08\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{96.15\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{94.23\%\\ {\tiny$\pm$3.23\%}} & \shortstack[r]{90.87\%\\ {\tiny$\pm$4.00\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{11.54\%\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{\textbf{4.81\%}\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{4.33\%}\\ {\tiny$\pm$2.82\%}} & \shortstack[r]{44.71\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{\textbf{20.67\%}\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{\textbf{8.17\%}\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{21.63\%\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{18.75\%\\ {\tiny$\pm$5.41\%}} & \shortstack[r]{16.83\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{16.35\%\\ {\tiny$\pm$5.13\%}} & \shortstack[r]{43.75\%\\ {\tiny$\pm$6.88\%}} & \shortstack[r]{37.02\%\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{34.13\%\\ {\tiny$\pm$6.58\%}} & \shortstack[r]{32.69\%\\ {\tiny$\pm$6.51\%}} \\
\addlinespace[2pt]
\multicolumn{11}{@{}l}{\textbf{Classifier: LlamaPG-2}} \\
\midrule
\multirow{2}{=}{SA-WC-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & {\shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}}} & {\shortstack[r]{\textbf{80.90\%}\\ {\tiny$\pm$8.33\%}}} & {\shortstack[r]{\textbf{78.65\%}\\ {\tiny$\pm$8.69\%}}} & {\shortstack[r]{\textbf{73.03\%}\\ {\tiny$\pm$9.41\%}}} & {\shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}}} & {\shortstack[r]{\textbf{80.90\%}\\ {\tiny$\pm$8.33\%}}} & {\shortstack[r]{\textbf{78.65\%}\\ {\tiny$\pm$8.69\%}}} & {\shortstack[r]{\textbf{73.03\%}\\ {\tiny$\pm$9.41\%}}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}} & \shortstack[r]{93.26\%\\ {\tiny$\pm$5.32\%}} & \shortstack[r]{91.01\%\\ {\tiny$\pm$6.06\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{98.88\%\\ {\tiny$\pm$2.23\%}} & \shortstack[r]{93.26\%\\ {\tiny$\pm$5.32\%}} & \shortstack[r]{92.13\%\\ {\tiny$\pm$5.71\%}} \\
\midrule
\multirow{2}{=}{Gemini-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{62.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{36.54\%\\ {\tiny$\pm$6.68\%}} & \shortstack[r]{24.52\%\\ {\tiny$\pm$5.97\%}} & \shortstack[r]{16.83\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{63.46\%\\ {\tiny$\pm$6.68\%}} & \shortstack[r]{37.50\%\\ {\tiny$\pm$6.71\%}} & \shortstack[r]{25.00\%\\ {\tiny$\pm$6.00\%}} & \shortstack[r]{16.83\%\\ {\tiny$\pm$5.19\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{70.67\%\\ {\tiny$\pm$6.31\%}} & \shortstack[r]{48.56\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{31.73\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{23.08\%\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{71.63\%\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{49.52\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{32.21\%\\ {\tiny$\pm$6.48\%}} & \shortstack[r]{23.56\%\\ {\tiny$\pm$5.88\%}} \\
\midrule
\multirow{2}{=}{GPT-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{30.77\%\\ {\tiny$\pm$6.40\%}} & \shortstack[r]{\textbf{16.83\%}\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{4.81\%\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{\textbf{48.56\%}\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{\textbf{27.88\%}\\ {\tiny$\pm$6.22\%}} & \shortstack[r]{15.38\%\\ {\tiny$\pm$5.00\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{43.75\%\\ {\tiny$\pm$6.88\%}} & \shortstack[r]{29.81\%\\ {\tiny$\pm$6.34\%}} & \shortstack[r]{14.90\%\\ {\tiny$\pm$4.94\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{66.35\%\\ {\tiny$\pm$6.55\%}} & \shortstack[r]{47.12\%\\ {\tiny$\pm$6.92\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{14.90\%\\ {\tiny$\pm$4.94\%}} \\
\midrule
\multirow{2}{=}{SA-WC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{40.70\%\\ {\tiny$\pm$10.60\%}} & \shortstack[r]{40.70\%\\ {\tiny$\pm$10.60\%}} & \shortstack[r]{40.70\%\\ {\tiny$\pm$10.60\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{\textbf{79.07\%}\\ {\tiny$\pm$8.77\%}} & \shortstack[r]{79.07\%\\ {\tiny$\pm$8.77\%}} & \shortstack[r]{77.91\%\\ {\tiny$\pm$8.95\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{47.67\%\\ {\tiny$\pm$10.77\%}} & \shortstack[r]{46.51\%\\ {\tiny$\pm$10.76\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{98.84\%\\ {\tiny$\pm$2.31\%}} & \shortstack[r]{93.02\%\\ {\tiny$\pm$5.49\%}} & \shortstack[r]{91.86\%\\ {\tiny$\pm$5.90\%}} \\
\midrule
\multirow{2}{=}{Gemini} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{45.67\%}\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{31.25\%\\ {\tiny$\pm$6.43\%}} & \shortstack[r]{18.27\%\\ {\tiny$\pm$5.36\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{\textbf{56.25\%}\\ {\tiny$\pm$6.88\%}} & \shortstack[r]{\textbf{36.54\%}\\ {\tiny$\pm$6.68\%}} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{60.58\%\\ {\tiny$\pm$6.78\%}} & \shortstack[r]{42.79\%\\ {\tiny$\pm$6.86\%}} & \shortstack[r]{26.44\%\\ {\tiny$\pm$6.12\%}} & \shortstack[r]{12.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{72.12\%\\ {\tiny$\pm$6.22\%}} & \shortstack[r]{50.48\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{30.29\%\\ {\tiny$\pm$6.37\%}} & \shortstack[r]{15.38\%\\ {\tiny$\pm$5.00\%}} \\
\midrule
\multirow{2}{=}{GPT} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{22.12\%}\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{\textbf{11.06\%}\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{\textbf{5.29\%}\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{\textbf{3.37\%}\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{\textbf{40.38\%}\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{10.58\%}\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{\textbf{6.25\%}\\ {\tiny$\pm$3.36\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{37.98\%\\ {\tiny$\pm$6.73\%}} & \shortstack[r]{26.44\%\\ {\tiny$\pm$6.12\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{12.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{67.31\%\\ {\tiny$\pm$6.51\%}} & \shortstack[r]{48.08\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{34.13\%\\ {\tiny$\pm$6.58\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} \\
\addlinespace[2pt]
\multicolumn{11}{@{}l}{\textbf{Classifier: Qwen3G}} \\
\midrule
\multirow{4}{=}{SA-WC-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{92.13\%}\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{79.78\%\\ {\tiny$\pm$8.52\%}} & \shortstack[r]{\textbf{92.13\%}\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{79.78\%\\ {\tiny$\pm$8.52\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{86.52\%\\ {\tiny$\pm$7.24\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{82.02\%\\ {\tiny$\pm$8.14\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{86.52\%\\ {\tiny$\pm$7.24\%}} & \shortstack[r]{84.27\%\\ {\tiny$\pm$7.72\%}} & \shortstack[r]{82.02\%\\ {\tiny$\pm$8.14\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{69.66\%}\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{57.30\%\\ {\tiny$\pm$10.49\%}} & \shortstack[r]{37.08\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{30.34\%\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{\textbf{69.66\%}\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{58.43\%\\ {\tiny$\pm$10.45\%}} & \shortstack[r]{39.33\%\\ {\tiny$\pm$10.36\%}} & \shortstack[r]{32.58\%\\ {\tiny$\pm$9.94\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{56.18\%\\ {\tiny$\pm$10.52\%}} & \shortstack[r]{37.08\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{33.71\%\\ {\tiny$\pm$10.02\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{57.30\%\\ {\tiny$\pm$10.49\%}} & \shortstack[r]{39.33\%\\ {\tiny$\pm$10.36\%}} & \shortstack[r]{35.96\%\\ {\tiny$\pm$10.17\%}} \\
\midrule
\multirow{4}{=}{Gemini-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{54.81\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{40.87\%\\ {\tiny$\pm$6.82\%}} & \shortstack[r]{34.62\%\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{28.37\%\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{55.29\%\\ {\tiny$\pm$6.89\%}} & \shortstack[r]{41.35\%\\ {\tiny$\pm$6.83\%}} & \shortstack[r]{35.10\%\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{28.85\%\\ {\tiny$\pm$6.28\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{53.85\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{45.19\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{45.19\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{39.90\%\\ {\tiny$\pm$6.79\%}} & \shortstack[r]{54.33\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{45.19\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{45.19\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{39.90\%\\ {\tiny$\pm$6.79\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{35.10\%}\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{9.62\%}\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{8.65\%\\ {\tiny$\pm$3.90\%}} & \shortstack[r]{\textbf{35.10\%}\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{\textbf{9.62\%}\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{8.65\%\\ {\tiny$\pm$3.90\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{53.85\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{19.23\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{14.42\%\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{54.33\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{22.12\%\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{20.19\%\\ {\tiny$\pm$5.57\%}} & \shortstack[r]{15.87\%\\ {\tiny$\pm$5.07\%}} \\
\midrule
\multirow{4}{=}{GPT-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{28.85\%\\ {\tiny$\pm$6.28\%}} & \shortstack[r]{15.87\%\\ {\tiny$\pm$5.07\%}} & \shortstack[r]{13.94\%\\ {\tiny$\pm$4.80\%}} & \shortstack[r]{8.65\%\\ {\tiny$\pm$3.90\%}} & \shortstack[r]{41.83\%\\ {\tiny$\pm$6.84\%}} & \shortstack[r]{24.04\%\\ {\tiny$\pm$5.93\%}} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{14.42\%\\ {\tiny$\pm$4.87\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{27.40\%\\ {\tiny$\pm$6.19\%}} & \shortstack[r]{16.83\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{16.35\%\\ {\tiny$\pm$5.13\%}} & \shortstack[r]{15.38\%\\ {\tiny$\pm$5.00\%}} & \shortstack[r]{38.94\%\\ {\tiny$\pm$6.76\%}} & \shortstack[r]{27.88\%\\ {\tiny$\pm$6.22\%}} & \shortstack[r]{26.92\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{23.56\%\\ {\tiny$\pm$5.88\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{11.54\%}\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} & \shortstack[r]{0.96\%\\ {\tiny$\pm$1.35\%}} & \shortstack[r]{\textbf{20.67\%}\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{12.98\%\\ {\tiny$\pm$4.66\%}} & \shortstack[r]{6.73\%\\ {\tiny$\pm$3.47\%}} & \shortstack[r]{4.33\%\\ {\tiny$\pm$2.82\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{52.40\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{2.40\%\\ {\tiny$\pm$2.12\%}} & \shortstack[r]{85.10\%\\ {\tiny$\pm$4.94\%}} & \shortstack[r]{16.83\%\\ {\tiny$\pm$5.19\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{4.33\%\\ {\tiny$\pm$2.82\%}} \\
\midrule
\multirow{4}{=}{SA-WC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{48.84\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{45.35\%\\ {\tiny$\pm$10.74\%}} & \shortstack[r]{44.19\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{44.19\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{\textbf{93.02\%}\\ {\tiny$\pm$5.49\%}} & \shortstack[r]{83.72\%\\ {\tiny$\pm$7.96\%}} & \shortstack[r]{82.56\%\\ {\tiny$\pm$8.18\%}} & \shortstack[r]{81.40\%\\ {\tiny$\pm$8.39\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{46.51\%\\ {\tiny$\pm$10.76\%}} & \shortstack[r]{44.19\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{44.19\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{84.88\%\\ {\tiny$\pm$7.73\%}} & \shortstack[r]{82.56\%\\ {\tiny$\pm$8.18\%}} & \shortstack[r]{82.56\%\\ {\tiny$\pm$8.18\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{39.53\%\\ {\tiny$\pm$10.54\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{22.09\%\\ {\tiny$\pm$8.95\%}} & \shortstack[r]{16.28\%\\ {\tiny$\pm$7.96\%}} & \shortstack[r]{\textbf{86.05\%}\\ {\tiny$\pm$7.47\%}} & \shortstack[r]{77.91\%\\ {\tiny$\pm$8.95\%}} & \shortstack[r]{66.28\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{60.47\%\\ {\tiny$\pm$10.54\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{51.16\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{31.40\%\\ {\tiny$\pm$10.01\%}} & \shortstack[r]{26.74\%\\ {\tiny$\pm$9.55\%}} & \shortstack[r]{17.44\%\\ {\tiny$\pm$8.18\%}} & \shortstack[r]{100.00\%\\ {\tiny$\pm$0.00\%}} & \shortstack[r]{77.91\%\\ {\tiny$\pm$8.95\%}} & \shortstack[r]{69.77\%\\ {\tiny$\pm$9.90\%}} & \shortstack[r]{61.63\%\\ {\tiny$\pm$10.49\%}} \\
\midrule
\multirow{4}{=}{Gemini} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{42.79\%\\ {\tiny$\pm$6.86\%}} & \shortstack[r]{28.37\%\\ {\tiny$\pm$6.25\%}} & \shortstack[r]{24.52\%\\ {\tiny$\pm$5.97\%}} & \shortstack[r]{20.67\%\\ {\tiny$\pm$5.62\%}} & \shortstack[r]{49.52\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{33.17\%\\ {\tiny$\pm$6.53\%}} & \shortstack[r]{29.81\%\\ {\tiny$\pm$6.34\%}} & \shortstack[r]{25.48\%\\ {\tiny$\pm$6.04\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{39.42\%\\ {\tiny$\pm$6.78\%}} & \shortstack[r]{32.69\%\\ {\tiny$\pm$6.51\%}} & \shortstack[r]{31.73\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{25.96\%\\ {\tiny$\pm$6.08\%}} & \shortstack[r]{45.19\%\\ {\tiny$\pm$6.90\%}} & \shortstack[r]{37.02\%\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{36.06\%\\ {\tiny$\pm$6.66\%}} & \shortstack[r]{30.29\%\\ {\tiny$\pm$6.37\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{56.73\%\\ {\tiny$\pm$6.87\%}} & \shortstack[r]{25.48\%\\ {\tiny$\pm$6.04\%}} & \shortstack[r]{\textbf{14.42\%}\\ {\tiny$\pm$4.87\%}} & \shortstack[r]{\textbf{9.13\%}\\ {\tiny$\pm$4.00\%}} & \shortstack[r]{70.67\%\\ {\tiny$\pm$6.31\%}} & \shortstack[r]{\textbf{34.62\%}\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{\textbf{22.12\%}\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{\textbf{14.90\%}\\ {\tiny$\pm$4.94\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{68.27\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{35.10\%\\ {\tiny$\pm$6.62\%}} & \shortstack[r]{26.92\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{82.21\%\\ {\tiny$\pm$5.30\%}} & \shortstack[r]{49.04\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{40.38\%\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{31.25\%\\ {\tiny$\pm$6.43\%}} \\
\midrule
\multirow{4}{=}{GPT} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{23.08\%\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{12.02\%\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{40.38\%\\ {\tiny$\pm$6.80\%}} & \shortstack[r]{23.56\%\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{18.75\%\\ {\tiny$\pm$5.41\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{15.38\%\\ {\tiny$\pm$5.00\%}} & \shortstack[r]{15.38\%\\ {\tiny$\pm$5.00\%}} & \shortstack[r]{12.02\%\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{37.02\%\\ {\tiny$\pm$6.70\%}} & \shortstack[r]{28.85\%\\ {\tiny$\pm$6.28\%}} & \shortstack[r]{28.85\%\\ {\tiny$\pm$6.28\%}} & \shortstack[r]{24.04\%\\ {\tiny$\pm$5.93\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{12.02\%}\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{5.77\%\\ {\tiny$\pm$3.23\%}} & \shortstack[r]{5.29\%\\ {\tiny$\pm$3.10\%}} & \shortstack[r]{\textbf{23.08\%}\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{\textbf{14.90\%}\\ {\tiny$\pm$4.94\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{9.13\%\\ {\tiny$\pm$4.00\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{49.04\%\\ {\tiny$\pm$6.93\%}} & \shortstack[r]{11.06\%\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{4.33\%\\ {\tiny$\pm$2.82\%}} & \shortstack[r]{87.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{26.92\%\\ {\tiny$\pm$6.15\%}} & \shortstack[r]{15.38\%\\ {\tiny$\pm$5.00\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} \\
\addlinespace[2pt]
\multicolumn{11}{@{}l}{\textbf{Classifier: WildG}} \\
\midrule
\multirow{4}{=}{SA-WC-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{85.39\%\\ {\tiny$\pm$7.49\%}} & \shortstack[r]{58.43\%\\ {\tiny$\pm$10.45\%}} & \shortstack[r]{51.69\%\\ {\tiny$\pm$10.59\%}} & \shortstack[r]{32.58\%\\ {\tiny$\pm$9.94\%}} & \shortstack[r]{85.39\%\\ {\tiny$\pm$7.49\%}} & \shortstack[r]{58.43\%\\ {\tiny$\pm$10.45\%}} & \shortstack[r]{52.81\%\\ {\tiny$\pm$10.58\%}} & \shortstack[r]{33.71\%\\ {\tiny$\pm$10.02\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{93.26\%\\ {\tiny$\pm$5.32\%}} & \shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{50.56\%\\ {\tiny$\pm$10.60\%}} & \shortstack[r]{32.58\%\\ {\tiny$\pm$9.94\%}} & \shortstack[r]{93.26\%\\ {\tiny$\pm$5.32\%}} & \shortstack[r]{69.66\%\\ {\tiny$\pm$9.75\%}} & \shortstack[r]{51.69\%\\ {\tiny$\pm$10.59\%}} & \shortstack[r]{33.71\%\\ {\tiny$\pm$10.02\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{\textbf{75.28\%}\\ {\tiny$\pm$9.15\%}} & \shortstack[r]{47.19\%\\ {\tiny$\pm$10.58\%}} & \shortstack[r]{35.96\%\\ {\tiny$\pm$10.17\%}} & \shortstack[r]{19.10\%\\ {\tiny$\pm$8.33\%}} & \shortstack[r]{\textbf{75.28\%}\\ {\tiny$\pm$9.15\%}} & \shortstack[r]{48.31\%\\ {\tiny$\pm$10.59\%}} & \shortstack[r]{35.96\%\\ {\tiny$\pm$10.17\%}} & \shortstack[r]{19.10\%\\ {\tiny$\pm$8.33\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{96.63\%\\ {\tiny$\pm$3.83\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{35.96\%\\ {\tiny$\pm$10.17\%}} & \shortstack[r]{19.10\%\\ {\tiny$\pm$8.33\%}} & \shortstack[r]{96.63\%\\ {\tiny$\pm$3.83\%}} & \shortstack[r]{62.92\%\\ {\tiny$\pm$10.24\%}} & \shortstack[r]{35.96\%\\ {\tiny$\pm$10.17\%}} & \shortstack[r]{19.10\%\\ {\tiny$\pm$8.33\%}} \\
\midrule
\multirow{4}{=}{Gemini-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{11.54\%\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{21.15\%\\ {\tiny$\pm$5.66\%}} & \shortstack[r]{11.54\%\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.02\%\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.02\%\\ {\tiny$\pm$4.51\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.50\%\\ {\tiny$\pm$4.59\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.98\%\\ {\tiny$\pm$4.66\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{12.98\%\\ {\tiny$\pm$4.66\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{10.10\%\\ {\tiny$\pm$4.18\%}} \\
\midrule
\multirow{4}{=}{GPT-HC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{6.25\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{2.40\%\\ {\tiny$\pm$2.12\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{6.73\%\\ {\tiny$\pm$3.47\%}} & \shortstack[r]{2.40\%\\ {\tiny$\pm$2.12\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{5.77\%\\ {\tiny$\pm$3.23\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} & \shortstack[r]{2.40\%\\ {\tiny$\pm$2.12\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{6.25\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} & \shortstack[r]{2.40\%\\ {\tiny$\pm$2.12\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{6.25\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{3.37\%\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} & \shortstack[r]{1.44\%\\ {\tiny$\pm$1.65\%}} & \shortstack[r]{6.25\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{3.37\%\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} & \shortstack[r]{1.44\%\\ {\tiny$\pm$1.65\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{3.37\%\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{3.37\%\\ {\tiny$\pm$2.50\%}} & \shortstack[r]{2.88\%\\ {\tiny$\pm$2.32\%}} \\
\midrule
\multirow{4}{=}{SA-WC} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{45.35\%\\ {\tiny$\pm$10.74\%}} & \shortstack[r]{33.72\%\\ {\tiny$\pm$10.20\%}} & \shortstack[r]{26.74\%\\ {\tiny$\pm$9.55\%}} & \shortstack[r]{22.09\%\\ {\tiny$\pm$8.95\%}} & \shortstack[r]{83.72\%\\ {\tiny$\pm$7.96\%}} & \shortstack[r]{61.63\%\\ {\tiny$\pm$10.49\%}} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{36.05\%\\ {\tiny$\pm$10.35\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{47.67\%\\ {\tiny$\pm$10.77\%}} & \shortstack[r]{38.37\%\\ {\tiny$\pm$10.49\%}} & \shortstack[r]{25.58\%\\ {\tiny$\pm$9.41\%}} & \shortstack[r]{22.09\%\\ {\tiny$\pm$8.95\%}} & \shortstack[r]{94.19\%\\ {\tiny$\pm$5.05\%}} & \shortstack[r]{69.77\%\\ {\tiny$\pm$9.90\%}} & \shortstack[r]{45.35\%\\ {\tiny$\pm$10.74\%}} & \shortstack[r]{36.05\%\\ {\tiny$\pm$10.35\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{44.19\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{19.77\%\\ {\tiny$\pm$8.59\%}} & \shortstack[r]{16.28\%\\ {\tiny$\pm$7.96\%}} & \shortstack[r]{10.47\%\\ {\tiny$\pm$6.60\%}} & \shortstack[r]{88.37\%\\ {\tiny$\pm$6.91\%}} & \shortstack[r]{55.81\%\\ {\tiny$\pm$10.71\%}} & \shortstack[r]{52.33\%\\ {\tiny$\pm$10.77\%}} & \shortstack[r]{41.86\%\\ {\tiny$\pm$10.64\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{50.00\%\\ {\tiny$\pm$10.78\%}} & \shortstack[r]{34.88\%\\ {\tiny$\pm$10.28\%}} & \shortstack[r]{20.93\%\\ {\tiny$\pm$8.77\%}} & \shortstack[r]{15.12\%\\ {\tiny$\pm$7.73\%}} & \shortstack[r]{96.51\%\\ {\tiny$\pm$3.96\%}} & \shortstack[r]{62.79\%\\ {\tiny$\pm$10.42\%}} & \shortstack[r]{34.88\%\\ {\tiny$\pm$10.28\%}} & \shortstack[r]{24.42\%\\ {\tiny$\pm$9.27\%}} \\
\midrule
\multirow{4}{=}{Gemini} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{18.75\%\\ {\tiny$\pm$5.41\%}} & \shortstack[r]{9.62\%\\ {\tiny$\pm$4.09\%}} & \shortstack[r]{6.25\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{4.81\%\\ {\tiny$\pm$2.97\%}} & \shortstack[r]{19.23\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{11.06\%\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{5.29\%\\ {\tiny$\pm$3.10\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{19.23\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{6.25\%\\ {\tiny$\pm$3.36\%}} & \shortstack[r]{20.19\%\\ {\tiny$\pm$5.57\%}} & \shortstack[r]{11.54\%\\ {\tiny$\pm$4.43\%}} & \shortstack[r]{8.65\%\\ {\tiny$\pm$3.90\%}} & \shortstack[r]{6.73\%\\ {\tiny$\pm$3.47\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{31.73\%\\ {\tiny$\pm$6.45\%}} & \shortstack[r]{22.12\%\\ {\tiny$\pm$5.76\%}} & \shortstack[r]{19.23\%\\ {\tiny$\pm$5.47\%}} & \shortstack[r]{17.79\%\\ {\tiny$\pm$5.30\%}} & \shortstack[r]{32.21\%\\ {\tiny$\pm$6.48\%}} & \shortstack[r]{23.08\%\\ {\tiny$\pm$5.84\%}} & \shortstack[r]{20.19\%\\ {\tiny$\pm$5.57\%}} & \shortstack[r]{18.75\%\\ {\tiny$\pm$5.41\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{33.65\%\\ {\tiny$\pm$6.55\%}} & \shortstack[r]{23.56\%\\ {\tiny$\pm$5.88\%}} & \shortstack[r]{21.63\%\\ {\tiny$\pm$5.71\%}} & \shortstack[r]{19.71\%\\ {\tiny$\pm$5.52\%}} & \shortstack[r]{34.13\%\\ {\tiny$\pm$6.58\%}} & \shortstack[r]{24.52\%\\ {\tiny$\pm$5.97\%}} & \shortstack[r]{22.60\%\\ {\tiny$\pm$5.80\%}} & \shortstack[r]{20.67\%\\ {\tiny$\pm$5.62\%}} \\
\midrule
\multirow{4}{=}{GPT} & \multirow{2}{=}{P} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{7.21\%\\ {\tiny$\pm$3.59\%}} & \shortstack[r]{1.44\%\\ {\tiny$\pm$1.65\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{8.17\%\\ {\tiny$\pm$3.80\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{1.44\%\\ {\tiny$\pm$1.65\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} & \shortstack[r]{9.13\%\\ {\tiny$\pm$4.00\%}} & \shortstack[r]{2.40\%\\ {\tiny$\pm$2.12\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{0.48\%\\ {\tiny$\pm$0.96\%}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{P-R} & \raisebox{3pt}{Conf-Guard} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{11.06\%\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} & \shortstack[r]{1.92\%\\ {\tiny$\pm$1.90\%}} \\*
 &  & \shortstack[l]{Base\\Probability} & \shortstack[r]{10.58\%\\ {\tiny$\pm$4.26\%}} & \shortstack[r]{5.77\%\\ {\tiny$\pm$3.23\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{1.44\%\\ {\tiny$\pm$1.65\%}} & \shortstack[r]{11.06\%\\ {\tiny$\pm$4.35\%}} & \shortstack[r]{5.77\%\\ {\tiny$\pm$3.23\%}} & \shortstack[r]{3.85\%\\ {\tiny$\pm$2.67\%}} & \shortstack[r]{1.44\%\\ {\tiny$\pm$1.65\%}} \\
\addlinespace[2pt]
\multicolumn{11}{@{}l}{\textbf{{Classifier: NemoCS-3.5}}} \\
\midrule
\multirow{4}{=}{{SA-WC-HC}} & \multirow{2}{=}{{P}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{100.00\%}\\{ {\tiny$\pm$0.00\%}}} & \shortstack[r]{{\textbf{68.54\%}}\\{ {\tiny$\pm$9.84\%}}} & \shortstack[r]{{64.04\%}\\{ {\tiny$\pm$10.17\%}}} & \shortstack[r]{{52.81\%}\\{ {\tiny$\pm$10.58\%}}} & \shortstack[r]{{100.00\%}\\{ {\tiny$\pm$0.00\%}}} & \shortstack[r]{{\textbf{69.66\%}}\\{ {\tiny$\pm$9.75\%}}} & \shortstack[r]{{65.17\%}\\{ {\tiny$\pm$10.10\%}}} & \shortstack[r]{{53.93\%}\\{ {\tiny$\pm$10.57\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{97.75\%}\\{ {\tiny$\pm$3.14\%}}} & \shortstack[r]{{86.52\%}\\{ {\tiny$\pm$7.24\%}}} & \shortstack[r]{{74.16\%}\\{ {\tiny$\pm$9.28\%}}} & \shortstack[r]{{60.67\%}\\{ {\tiny$\pm$10.36\%}}} & \shortstack[r]{{98.88\%}\\{ {\tiny$\pm$2.23\%}}} & \shortstack[r]{{88.76\%}\\{ {\tiny$\pm$6.70\%}}} & \shortstack[r]{{77.53\%}\\{ {\tiny$\pm$8.85\%}}} & \shortstack[r]{{64.04\%}\\{ {\tiny$\pm$10.17\%}}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{{P-R}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{73.03\%}}\\{ {\tiny$\pm$9.41\%}}} & \shortstack[r]{{62.92\%}\\{ {\tiny$\pm$10.24\%}}} & \shortstack[r]{{57.30\%}\\{ {\tiny$\pm$10.49\%}}} & \shortstack[r]{{51.69\%}\\{ {\tiny$\pm$10.59\%}}} & \shortstack[r]{{\textbf{73.03\%}}\\{ {\tiny$\pm$9.41\%}}} & \shortstack[r]{{64.04\%}\\{ {\tiny$\pm$10.17\%}}} & \shortstack[r]{{59.55\%}\\{ {\tiny$\pm$10.40\%}}} & \shortstack[r]{{53.93\%}\\{ {\tiny$\pm$10.57\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{93.26\%}\\{ {\tiny$\pm$5.32\%}}} & \shortstack[r]{{68.54\%}\\{ {\tiny$\pm$9.84\%}}} & \shortstack[r]{{52.81\%}\\{ {\tiny$\pm$10.58\%}}} & \shortstack[r]{{47.19\%}\\{ {\tiny$\pm$10.58\%}}} & \shortstack[r]{{94.38\%}\\{ {\tiny$\pm$4.88\%}}} & \shortstack[r]{{70.79\%}\\{ {\tiny$\pm$9.64\%}}} & \shortstack[r]{{55.06\%}\\{ {\tiny$\pm$10.55\%}}} & \shortstack[r]{{49.44\%}\\{ {\tiny$\pm$10.60\%}}} \\
\midrule
\multirow{4}{=}{{Gemini-HC}} & \multirow{2}{=}{{P}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{48.08\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{\textbf{38.94\%}}\\{ {\tiny$\pm$6.76\%}}} & \shortstack[r]{{\textbf{32.21\%}}\\{ {\tiny$\pm$6.48\%}}} & \shortstack[r]{{\textbf{32.21\%}}\\{ {\tiny$\pm$6.48\%}}} & \shortstack[r]{{48.56\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{\textbf{39.42\%}}\\{ {\tiny$\pm$6.78\%}}} & \shortstack[r]{{\textbf{32.69\%}}\\{ {\tiny$\pm$6.51\%}}} & \shortstack[r]{{\textbf{32.69\%}}\\{ {\tiny$\pm$6.51\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{57.21\%}\\{ {\tiny$\pm$6.86\%}}} & \shortstack[r]{{55.77\%}\\{ {\tiny$\pm$6.89\%}}} & \shortstack[r]{{50.48\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{49.52\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{57.69\%}\\{ {\tiny$\pm$6.85\%}}} & \shortstack[r]{{56.25\%}\\{ {\tiny$\pm$6.88\%}}} & \shortstack[r]{{50.96\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{50.00\%}\\{ {\tiny$\pm$6.93\%}}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{{P-R}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{33.17\%}}\\{ {\tiny$\pm$6.53\%}}} & \shortstack[r]{{\textbf{24.04\%}}\\{ {\tiny$\pm$5.93\%}}} & \shortstack[r]{{\textbf{22.12\%}}\\{ {\tiny$\pm$5.76\%}}} & \shortstack[r]{{\textbf{22.12\%}}\\{ {\tiny$\pm$5.76\%}}} & \shortstack[r]{{\textbf{33.17\%}}\\{ {\tiny$\pm$6.53\%}}} & \shortstack[r]{{\textbf{24.04\%}}\\{ {\tiny$\pm$5.93\%}}} & \shortstack[r]{{\textbf{22.12\%}}\\{ {\tiny$\pm$5.76\%}}} & \shortstack[r]{{\textbf{22.12\%}}\\{ {\tiny$\pm$5.76\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{56.73\%}\\{ {\tiny$\pm$6.87\%}}} & \shortstack[r]{{50.96\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{48.56\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{47.12\%}\\{ {\tiny$\pm$6.92\%}}} & \shortstack[r]{{57.69\%}\\{ {\tiny$\pm$6.85\%}}} & \shortstack[r]{{51.92\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{49.52\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{48.08\%}\\{ {\tiny$\pm$6.93\%}}} \\
\midrule
\multirow{4}{=}{{GPT-HC}} & \multirow{2}{=}{{P}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{27.88\%}}\\{ {\tiny$\pm$6.22\%}}} & \shortstack[r]{{\textbf{19.71\%}}\\{ {\tiny$\pm$5.52\%}}} & \shortstack[r]{{\textbf{14.42\%}}\\{ {\tiny$\pm$4.87\%}}} & \shortstack[r]{{\textbf{13.46\%}}\\{ {\tiny$\pm$4.73\%}}} & \shortstack[r]{{\textbf{39.42\%}}\\{ {\tiny$\pm$6.78\%}}} & \shortstack[r]{{\textbf{29.81\%}}\\{ {\tiny$\pm$6.34\%}}} & \shortstack[r]{{\textbf{20.67\%}}\\{ {\tiny$\pm$5.62\%}}} & \shortstack[r]{{\textbf{19.71\%}}\\{ {\tiny$\pm$5.52\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{41.83\%}\\{ {\tiny$\pm$6.84\%}}} & \shortstack[r]{{40.38\%}\\{ {\tiny$\pm$6.80\%}}} & \shortstack[r]{{34.13\%}\\{ {\tiny$\pm$6.58\%}}} & \shortstack[r]{{29.33\%}\\{ {\tiny$\pm$6.31\%}}} & \shortstack[r]{{55.77\%}\\{ {\tiny$\pm$6.89\%}}} & \shortstack[r]{{52.40\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{42.79\%}\\{ {\tiny$\pm$6.86\%}}} & \shortstack[r]{{37.02\%}\\{ {\tiny$\pm$6.70\%}}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{{P-R}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{28.37\%}}\\{ {\tiny$\pm$6.25\%}}} & \shortstack[r]{{\textbf{9.62\%}}\\{ {\tiny$\pm$4.09\%}}} & \shortstack[r]{{\textbf{7.21\%}}\\{ {\tiny$\pm$3.59\%}}} & \shortstack[r]{{\textbf{6.73\%}}\\{ {\tiny$\pm$3.47\%}}} & \shortstack[r]{{\textbf{49.52\%}}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{\textbf{19.71\%}}\\{ {\tiny$\pm$5.52\%}}} & \shortstack[r]{{\textbf{13.46\%}}\\{ {\tiny$\pm$4.73\%}}} & \shortstack[r]{{\textbf{11.54\%}}\\{ {\tiny$\pm$4.43\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{58.17\%}\\{ {\tiny$\pm$6.84\%}}} & \shortstack[r]{{53.85\%}\\{ {\tiny$\pm$6.91\%}}} & \shortstack[r]{{52.40\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{50.96\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{95.19\%}\\{ {\tiny$\pm$2.97\%}}} & \shortstack[r]{{91.35\%}\\{ {\tiny$\pm$3.90\%}}} & \shortstack[r]{{89.42\%}\\{ {\tiny$\pm$4.26\%}}} & \shortstack[r]{{87.98\%}\\{ {\tiny$\pm$4.51\%}}} \\
\midrule
\multirow{4}{=}{{SA-WC}} & \multirow{2}{=}{{P}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{51.16\%}\\{ {\tiny$\pm$10.78\%}}} & \shortstack[r]{{40.70\%}\\{ {\tiny$\pm$10.60\%}}} & \shortstack[r]{{34.88\%}\\{ {\tiny$\pm$10.28\%}}} & \shortstack[r]{{32.56\%}\\{ {\tiny$\pm$10.11\%}}} & \shortstack[r]{{100.00\%}\\{ {\tiny$\pm$0.00\%}}} & \shortstack[r]{{\textbf{70.93\%}}\\{ {\tiny$\pm$9.79\%}}} & \shortstack[r]{{60.47\%}\\{ {\tiny$\pm$10.54\%}}} & \shortstack[r]{{59.30\%}\\{ {\tiny$\pm$10.60\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{50.00\%}\\{ {\tiny$\pm$10.78\%}}} & \shortstack[r]{{47.67\%}\\{ {\tiny$\pm$10.77\%}}} & \shortstack[r]{{41.86\%}\\{ {\tiny$\pm$10.64\%}}} & \shortstack[r]{{39.53\%}\\{ {\tiny$\pm$10.54\%}}} & \shortstack[r]{{98.84\%}\\{ {\tiny$\pm$2.31\%}}} & \shortstack[r]{{89.53\%}\\{ {\tiny$\pm$6.60\%}}} & \shortstack[r]{{79.07\%}\\{ {\tiny$\pm$8.77\%}}} & \shortstack[r]{{73.26\%}\\{ {\tiny$\pm$9.55\%}}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{{P-R}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{41.86\%}\\{ {\tiny$\pm$10.64\%}}} & \shortstack[r]{{36.05\%}\\{ {\tiny$\pm$10.35\%}}} & \shortstack[r]{{33.72\%}\\{ {\tiny$\pm$10.20\%}}} & \shortstack[r]{{23.26\%}\\{ {\tiny$\pm$9.11\%}}} & \shortstack[r]{{90.70\%}\\{ {\tiny$\pm$6.26\%}}} & \shortstack[r]{{84.88\%}\\{ {\tiny$\pm$7.73\%}}} & \shortstack[r]{{81.40\%}\\{ {\tiny$\pm$8.39\%}}} & \shortstack[r]{{69.77\%}\\{ {\tiny$\pm$9.90\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{50.00\%}\\{ {\tiny$\pm$10.78\%}}} & \shortstack[r]{{41.86\%}\\{ {\tiny$\pm$10.64\%}}} & \shortstack[r]{{33.72\%}\\{ {\tiny$\pm$10.20\%}}} & \shortstack[r]{{31.40\%}\\{ {\tiny$\pm$10.01\%}}} & \shortstack[r]{{98.84\%}\\{ {\tiny$\pm$2.31\%}}} & \shortstack[r]{{91.86\%}\\{ {\tiny$\pm$5.90\%}}} & \shortstack[r]{{82.56\%}\\{ {\tiny$\pm$8.18\%}}} & \shortstack[r]{{79.07\%}\\{ {\tiny$\pm$8.77\%}}} \\
\midrule
\multirow{4}{=}{{Gemini}} & \multirow{2}{=}{{P}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{41.83\%}\\{ {\tiny$\pm$6.84\%}}} & \shortstack[r]{{\textbf{35.10\%}}\\{ {\tiny$\pm$6.62\%}}} & \shortstack[r]{{\textbf{28.85\%}}\\{ {\tiny$\pm$6.28\%}}} & \shortstack[r]{{\textbf{26.92\%}}\\{ {\tiny$\pm$6.15\%}}} & \shortstack[r]{{\textbf{47.12\%}}\\{ {\tiny$\pm$6.92\%}}} & \shortstack[r]{{\textbf{39.90\%}}\\{ {\tiny$\pm$6.79\%}}} & \shortstack[r]{{\textbf{32.69\%}}\\{ {\tiny$\pm$6.51\%}}} & \shortstack[r]{{\textbf{30.29\%}}\\{ {\tiny$\pm$6.37\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{54.81\%}\\{ {\tiny$\pm$6.90\%}}} & \shortstack[r]{{52.40\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{48.56\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{46.15\%}\\{ {\tiny$\pm$6.91\%}}} & \shortstack[r]{{61.54\%}\\{ {\tiny$\pm$6.75\%}}} & \shortstack[r]{{58.65\%}\\{ {\tiny$\pm$6.83\%}}} & \shortstack[r]{{53.37\%}\\{ {\tiny$\pm$6.92\%}}} & \shortstack[r]{{51.44\%}\\{ {\tiny$\pm$6.93\%}}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{{P-R}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{46.63\%}}\\{ {\tiny$\pm$6.92\%}}} & \shortstack[r]{{37.98\%}\\{ {\tiny$\pm$6.73\%}}} & \shortstack[r]{{\textbf{32.69\%}}\\{ {\tiny$\pm$6.51\%}}} & \shortstack[r]{{\textbf{30.77\%}}\\{ {\tiny$\pm$6.40\%}}} & \shortstack[r]{{\textbf{60.10\%}}\\{ {\tiny$\pm$6.79\%}}} & \shortstack[r]{{\textbf{50.00\%}}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{\textbf{45.19\%}}\\{ {\tiny$\pm$6.90\%}}} & \shortstack[r]{{\textbf{42.79\%}}\\{ {\tiny$\pm$6.86\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{60.58\%}\\{ {\tiny$\pm$6.78\%}}} & \shortstack[r]{{51.44\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{47.60\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{46.15\%}\\{ {\tiny$\pm$6.91\%}}} & \shortstack[r]{{75.48\%}\\{ {\tiny$\pm$5.97\%}}} & \shortstack[r]{{67.79\%}\\{ {\tiny$\pm$6.48\%}}} & \shortstack[r]{{63.94\%}\\{ {\tiny$\pm$6.66\%}}} & \shortstack[r]{{62.02\%}\\{ {\tiny$\pm$6.73\%}}} \\
\midrule
\multirow{4}{=}{{GPT}} & \multirow{2}{=}{{P}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{24.52\%}}\\{ {\tiny$\pm$5.97\%}}} & \shortstack[r]{{\textbf{21.63\%}}\\{ {\tiny$\pm$5.71\%}}} & \shortstack[r]{{\textbf{14.90\%}}\\{ {\tiny$\pm$4.94\%}}} & \shortstack[r]{{14.42\%}\\{ {\tiny$\pm$4.87\%}}} & \shortstack[r]{{\textbf{35.10\%}}\\{ {\tiny$\pm$6.62\%}}} & \shortstack[r]{{\textbf{30.77\%}}\\{ {\tiny$\pm$6.40\%}}} & \shortstack[r]{{\textbf{21.63\%}}\\{ {\tiny$\pm$5.71\%}}} & \shortstack[r]{{\textbf{20.19\%}}\\{ {\tiny$\pm$5.57\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{37.98\%}\\{ {\tiny$\pm$6.73\%}}} & \shortstack[r]{{34.13\%}\\{ {\tiny$\pm$6.58\%}}} & \shortstack[r]{{27.40\%}\\{ {\tiny$\pm$6.19\%}}} & \shortstack[r]{{24.04\%}\\{ {\tiny$\pm$5.93\%}}} & \shortstack[r]{{57.69\%}\\{ {\tiny$\pm$6.85\%}}} & \shortstack[r]{{50.96\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{39.90\%}\\{ {\tiny$\pm$6.79\%}}} & \shortstack[r]{{34.13\%}\\{ {\tiny$\pm$6.58\%}}} \\*
\cmidrule(lr){2-11}
 & \multirow{2}{=}{{P-R}} & \raisebox{3pt}{{Conf-Guard}} & \shortstack[r]{{\textbf{22.60\%}}\\{ {\tiny$\pm$5.80\%}}} & \shortstack[r]{{\textbf{11.54\%}}\\{ {\tiny$\pm$4.43\%}}} & \shortstack[r]{{\textbf{4.81\%}}\\{ {\tiny$\pm$2.97\%}}} & \shortstack[r]{{\textbf{4.33\%}}\\{ {\tiny$\pm$2.82\%}}} & \shortstack[r]{{\textbf{44.71\%}}\\{ {\tiny$\pm$6.89\%}}} & \shortstack[r]{{\textbf{20.67\%}}\\{ {\tiny$\pm$5.62\%}}} & \shortstack[r]{{\textbf{8.17\%}}\\{ {\tiny$\pm$3.80\%}}} & \shortstack[r]{{\textbf{6.25\%}}\\{ {\tiny$\pm$3.36\%}}} \\*
 &  & \shortstack[l]{{Base}\\{Probability}} & \shortstack[r]{{48.08\%}\\{ {\tiny$\pm$6.93\%}}} & \shortstack[r]{{45.67\%}\\{ {\tiny$\pm$6.91\%}}} & \shortstack[r]{{43.75\%}\\{ {\tiny$\pm$6.88\%}}} & \shortstack[r]{{42.79\%}\\{ {\tiny$\pm$6.86\%}}} & \shortstack[r]{{91.83\%}\\{ {\tiny$\pm$3.80\%}}} & \shortstack[r]{{89.42\%}\\{ {\tiny$\pm$4.26\%}}} & \shortstack[r]{{87.98\%}\\{ {\tiny$\pm$4.51\%}}} & \shortstack[r]{{87.02\%}\\{ {\tiny$\pm$4.66\%}}} \\

\end{longtable}

==> figures/figures.tex <==
% \begin{figure}[htbp]
%     \centering
%     \resizebox{\textwidth}{!}{%
%     \begin{tikzpicture}[
%         % General formatting for legibility
%         font=\large\sffamily,
%         node distance=1.5cm and 2cm,
%         box/.style={draw, rounded corners, fill=white, align=center, thick, minimum width=4.5cm, minimum height=1.2cm, inner sep=10pt},
%         diamond_node/.style={draw, diamond, aspect=2, thick, fill=white, inner sep=2pt, align=center},
%         arrow/.style={-{Stealth[scale=1.2]}, thick},
%         panel/.style={draw, thick, rounded corners, inner sep=15pt, fill opacity=0.1, text opacity=1},
%         train_flow/.style={-{Stealth[scale=1.2]}, thick, dashed, blue},
%         param_flow/.style={-{Stealth[scale=1.2]}, thick, dashed, orange}
%     ]

%     % ==========================================
%     % --- Panel A: Data Sources ---
%     % ==========================================
%     \node[box] (calib_data) {\textbf{Calibration Data} \\[4pt] $\mathcal{D}_{\text{calib}} = \{ \mathbf{y}^{(i)} \}_{i=1}^n$};
%     \node[box, right=4cm of calib_data] (test_data) {\textbf{Live Test Data} \\[4pt] $\mathbf{Y} = \{Y_1, \ldots, Y_T\}$};

%     \begin{scope}[on background layer]
%         \node[panel, fill=yellow!20, fit=(calib_data) (test_data), label={[font=\bfseries\Large, yshift=0.2cm]above:(A) DATA SOURCES}] (panelA) {};
%     \end{scope}

%     % ==========================================
%     % --- Panel B: Shared Computation Pipeline ---
%     % ==========================================
%     % Positioned below Panel A
%     \node[box, below=2cm of calib_data] (embed) {\textbf{External Text} \\ \textbf{Embedding Model}};
%     \node[box, below=2cm of test_data] (xgboost) {\textbf{XGBoost Classifier} \\[4pt] $f_{\text{XGB}}(c)$};
    
%     % Manifold plot inset 
%     \node[box, below=1.2cm of embed, minimum height=3.5cm, minimum width=4.5cm, inner sep=2pt] (manifold_inset) {
%         \begin{tikzpicture}[scale=0.6]
%             \begin{axis}[
%                 view={-25}{30}, 
%                 axis lines=none,
%                 width=6.5cm, height=4.5cm,
%                 xmin=-2, xmax=2, ymin=-2, ymax=2, zmin=-1, zmax=1,
%             ]
%             % Benign surface
%             \addplot3[
%                 surf, domain=-2:2, y domain=-2:2, samples=15,
%                 colormap={custom}{color=(blue!40!white) color=(cyan!20!white)},
%                 opacity=0.7, faceted color=cyan!60!blue, line width=0.1pt
%             ] {0.2*(x^2 - y^2)};

%             % Benign Trajectory
%             \addplot3[color=green!60!black, mark=*, mark size=1.5pt, thick] coordinates {
%                 (-1.5, 1, 0.25) (-1.0, 1, 0) (-0.5, 1, -0.15) (0.0, 1, -0.2) 
%                 (0.5, 1, -0.15) (1.0, 1, 0) (1.5, 1, 0.25)
%             };

%             % Jailbreak Trajectory
%             \addplot3[color=red!80!black, mark=*, mark size=1.5pt, thick] coordinates {
%                 (-1.5, -1, 0.25) (-1.0, -1, 0) (-0.5, -1, -0.15) (0.0, -1, -0.2) 
%                 (0.3, -1, 0.1) (0.6, -1, 0.4) (0.9, -1, 0.8)
%             };
%             \end{axis}
%         \end{tikzpicture}
%     };
    
%     \node[box, below=1.2cm of manifold_inset] (weightedAPT) {\textbf{Weighted APT} \\[4pt] $v_m(c)$ calculation};
    
%     % Align Turn-level Probability exactly horizontally with Weighted APT
%     \node[box] (turnProb) at (xgboost |- weightedAPT) {\textbf{Turn-level Probability} \\[4pt] $p(y_t) = \max f_{\text{XGB}}(c)$};
    
%     % Score Function Box
%     \coordinate (mid_score) at ($(weightedAPT.south)!0.5!(turnProb.south)$); 
%     \node[box, below=2cm of mid_score, minimum width=11cm, minimum height=2cm, inner sep=10pt] (seqScore) {
%         \textbf{Sequential Safety Score} \\[8pt]
%         \Large $S(y_t) = S(y_{t-1}) - \sum \delta(v_m, p(y_t))$
%     };

%     % Draw the Panel B background (No border label, we will put it inside)
%     \begin{scope}[on background layer]
%         \node[panel, fill=blue!10, fit=(embed) (xgboost) (manifold_inset) (weightedAPT) (turnProb) (seqScore)] (panelB) {};
%     \end{scope}

%     % Place (B) label perfectly in the center gap between the two columns
%     \coordinate (center_B) at ($(embed.east)!0.5!(xgboost.west)$);
%     \node[font=\bfseries\Large, align=center] at ($(center_B) + (0, -2.0cm)$) {(B) COMPUTATION\\[4pt]PIPELINE};

%     % Central connecting arrow from A to B (Forced perfectly vertical and standard size)
%     \draw[arrow] (panelA.south) -- (panelA.south |- panelB.north);

%     % --- Inference Flows inside Panel B (Solid black) ---
%     % Vertical drops directly into the models, removing the confusing horizontal fork
%     \draw[arrow] (panelB.north -| embed.north) -- (embed.north);
%     \draw[arrow] (panelB.north -| xgboost.north) -- (xgboost.north);
    
%     % Internal pipeline arrows
%     \draw[arrow] (embed) -- (manifold_inset);
%     \draw[arrow] (manifold_inset) -- (weightedAPT);
%     \draw[arrow] (xgboost) -- (turnProb);
    
%     \draw[arrow] (weightedAPT.south) -- node[left=0.2cm, font=\large] {Weights} (seqScore.north -| weightedAPT.south);
%     \draw[arrow] (turnProb.south) -- node[right=0.2cm, font=\large] {Probs} (seqScore.north -| turnProb.south);

%     % --- Training/Constructor workflows (Dashed blue) ---
%     \coordinate (c_north) at (calib_data.north);
%     \coordinate (c_top) at ($(c_north) + (0, 1.8cm)$);
%     \coordinate (c_right) at ($(test_data.east) + (1.2cm, 0)$);
%     \coordinate (c_xgboost_east) at (xgboost.east);
    
%     \draw[train_flow] (c_north) -- (c_top) -- node[above, font=\large, text=blue] {Trains Classifier} (c_top -| c_right) -- (c_xgboost_east -| c_right) -- (c_xgboost_east);
    
%     \coordinate (c_west) at (calib_data.west);
%     \coordinate (c_left) at ($(c_west) + (-2.5cm, 0)$);
%     \coordinate (c_manifold_west) at (manifold_inset.west);
    
%     \draw[train_flow] (c_west) -- (c_left) -- node[left, font=\large, text=blue, align=center] {Constructs \\ Manifold} (c_left |- c_manifold_west) -- (c_manifold_west);

%     % ==========================================
%     % --- Panel C: Calibration and Panel D: Deployment ---
%     % ==========================================
%     \node[box, below=2.5cm of seqScore.south -| embed] (confCalib) {
%         \textbf{Conformal Calibration} \\[8pt]
%         \large Calibrate optimal $\hat{\lambda}$ \\ 
%         \large to ensure $\mathbb{E}[A(C_{\hat{\lambda}})] \geq \gamma$
%     };
    
%     \node[diamond_node, minimum width=4cm, minimum height=1.8cm] (liveDecision) at (xgboost |- confCalib) {\Large $S(y_t) < \hat{\lambda}$?};
    
%     % Adjusted fork. Texts are situated neatly "below" the horizontal branches.
%     \coordinate (fork) at ($(seqScore.south) + (0, -1.2cm)$);
%     \draw[thick] (seqScore.south) -- (fork);
%     \draw[arrow] (fork) -| node[pos=0.25, below=0.1cm, font=\large] {If Calibration Data} (confCalib.north);
%     \draw[arrow] (fork) -| node[pos=0.25, below=0.1cm, font=\large] {If Live Test Data} (liveDecision.north);

%     % Parameter flow indicating Phase 1 -> Phase 2 dependency
%     \draw[param_flow] (confCalib.east) -- node[above, font=\large, text=orange, align=center] {Optimal $\hat{\lambda}$} (liveDecision.west);

%     % Outcomes for Deployment
%     \node[box, below=1cm of liveDecision, fill=red!10, text=red!80!black] (halt) {\textbf{HALT}};
%     \node[box, right=1.5cm of liveDecision, fill=green!10, text=green!40!black] (continue) {\textbf{CONTINUE} \\[4pt] Truncated Output};

%     \draw[arrow] (liveDecision) -- node[left, font=\large] {Yes} (halt);
%     \draw[arrow] (liveDecision) -- node[above, font=\large] {No} (continue);

%     \begin{scope}[on background layer]
%         \node[panel, fill=yellow!30, fit=(confCalib), label={[font=\bfseries\Large, yshift=-0.3cm]below:(C) OFFLINE CALIBRATION}] (panelC) {};
%         \node[panel, fill=gray!20, fit=(liveDecision) (halt) (continue), label={[font=\bfseries\Large, yshift=-0.3cm]below:(D) LIVE DEPLOYMENT}] (panelD) {};
%     \end{scope}

%     \end{tikzpicture}
%     }
%     \caption{Overview of the Conf-Guard Sequential Multi-Turn Defense Protocol.}
%     \label{fig:conf_guard_protocol}
% \end{figure}



% \begin{figure}[htbp]
%     \centering
%     \resizebox{0.6\textwidth}{!}{%
%     \begin{tikzpicture}[x=1.5cm, y=1.5cm, font=\large]

%       % Define styles for the elements
%       \tikzset{
%         markerbox/.style={
%           rectangle,
%           draw=black,
%           thick,
%           minimum width=1.1cm,
%           minimum height=0.7cm,
%           path picture={
%             \draw[thin] ([xshift=-0.3cm, yshift=0.15cm]path picture bounding box.center) -- ([xshift=0.3cm, yshift=0.15cm]path picture bounding box.center);
%             \draw[thin] ([xshift=-0.3cm, yshift=0cm]path picture bounding box.center) -- ([xshift=0.3cm, yshift=0cm]path picture bounding box.center);
%             \draw[thin] ([xshift=-0.3cm, yshift=-0.15cm]path picture bounding box.center) -- ([xshift=0.3cm, yshift=-0.15cm]path picture bounding box.center);
%           }
%         },
%         eqnode/.style={
%           font=\large,
%           text depth=0.25ex,
%           anchor=north
%         },
%         checkmarknode/.style={
%           font=\huge,
%           anchor=north,
%           inner sep=0pt
%         },
%         crossmarknode/.style={
%           font=\huge,
%           anchor=north,
%           inner sep=0pt
%         }
%       }

%       % Row Labels (Leftmost) - Colored
%       \node[anchor=east, align=center, font=\bfseries] at (-1, 0.5) {Jailbreak\\[0.5ex]Conversation};
%       \node[anchor=east, align=center, font=\bfseries] at (-1, -1.5) {Benign\\[0.5ex]Conversation};

%       % Main Column Headers - Eliminating Turn 5
%       \node at (0.5, 1.3) {\textbf{Turn 1}};
%       \node at (2.5, 1.3) {\textbf{Turn 2}};
%       \node at (4.5, 1.3) {\textbf{Turn 3}};
%       \node at (6.5, 1.3) {\textbf{Turn 4}};
%       % Turn 5 node removed

%       % --- Turn 1 --- (Content same)
%       \node[markerbox] (t1t_l) at (0, 0.5) {};
%       \node[markerbox, right=0.3cm of t1t_l] (t1t_r) {};
%       \node[eqnode, below=0.2cm of $(t1t_l.south)!0.5!(t1t_r.south)$] (t1t_eq) {$S_1 > \hat{\lambda}$};
%       \node[checkmarknode, below=0.1cm of t1t_eq.south] {\textcolor{green}{\checkmark}};

%       \node[markerbox] (t1b_l) at (0, -1.5) {};
%       \node[markerbox, right=0.3cm of t1b_l] (t1b_r) {};
%       \node[eqnode, below=0.2cm of $(t1b_l.south)!0.5!(t1b_r.south)$] (t1b_eq) {$S_1 > \hat{\lambda}$};
%       \node[checkmarknode, below=0.1cm of t1b_eq.south] {\textcolor{green}{\checkmark}};

%       % --- Turn 2 --- (Content same)
%       \node[markerbox] (t2t_l) at (2, 0.5) {};
%       \node[markerbox, right=0.3cm of t2t_l] (t2t_r) {};
%       \node[eqnode, below=0.2cm of $(t2t_l.south)!0.5!(t2t_r.south)$] (t2t_eq) {$S_2 > \lambda$};
%       \node[checkmarknode, below=0.1cm of t2t_eq.south] {\textcolor{green}{\checkmark}};

%       \node[markerbox] (t2b_l) at (2, -1.5) {};
%       \node[markerbox, right=0.3cm of t2b_l] (t2b_r) {};
%       \node[eqnode, below=0.2cm of $(t2b_l.south)!0.5!(t2b_r.south)$] (t2b_eq) {$S_2 > \hat{\lambda}$};
%       \node[checkmarknode, below=0.1cm of t2b_eq.south] {\textcolor{green}{\checkmark}};

%       % --- Turn 3 --- (Content same)
%       \node[markerbox] (t3t_l) at (4, 0.5) {};
%       \node[markerbox, right=0.3cm of t3t_l] (t3t_r) {};
%       \node[eqnode, below=0.2cm of $(t3t_l.south)!0.5!(t3t_r.south)$] (t3t_eq) {$S_3 < \lambda$};
%       \node[crossmarknode, below=0.1cm of t3t_eq.south] {\textcolor{red}{$\mathsf{X}$}};

%       \node[markerbox] (t3b_l) at (4, -1.5) {};
%       \node[markerbox, right=0.3cm of t3b_l] (t3b_r) {};
%       \node[eqnode, below=0.2cm of $(t3b_l.south)!0.5!(t3b_r.south)$] (t3b_eq) {$S_3 > \hat{\lambda}$};
%       \node[checkmarknode, below=0.1cm of t3b_eq.south] {\textcolor{green}{\checkmark}};

%       % --- Turn 4 --- (Content same)
%       \node[markerbox] (t4t_l) at (6, 0.5) {};
%       \node[markerbox, right=0.3cm of t4t_l] (t4t_r) {};
%       \node[eqnode, below=0.2cm of $(t4t_l.south)!0.5!(t4t_r.south)$] (t4t_eq) {$S_4 < \lambda$};
%       \node[checkmarknode, below=0.1cm of t4t_eq.south] {\textcolor{red}{$\mathsf{X}$}};

%       \node[markerbox] (t4b_l) at (6, -1.5) {};
%       \node[markerbox, right=0.3cm of t4b_l] (t4b_r) {};
%       \node[eqnode, below=0.2cm of $(t4b_l.south)!0.5!(t4b_r.south)$] (t4b_eq) {$S_4 > \hat{\lambda}$};
%       \node[checkmarknode, below=0.1cm of t4b_eq.south] {\textcolor{green}{\checkmark}};

%       % --- New Dotted Red Separator Line (Spanning Both Rows) ---
%       % Location: x=5.0 (Midpoint between Turn 3 and Turn 4 columns)
%       % Height adjusted to match reference line.
%       \draw[ultra thick, loosely dotted, red] (5.5, 1.5) -- (5.5, -0.8);

%     \end{tikzpicture}%
%     }
%     \caption{Refined Overview of the Conf-Guard Sequential Multi-Turn Defense Protocol (4 turns, with separator).}
%     \label{fig:conf_guard_protocol_with_sep}
% \end{figure}

\begin{figure}[htbp] 
    \centering
    \resizebox{0.9\textwidth}{!}{%
    \begin{tikzpicture}[font=\small] 

      % Define styles optimized for NeurIPS single-column width
      % \tikzset{
      %   markerbox/.style={
      %     rectangle,
      %     draw=black,
      %     thick,
      %     minimum height=4.5cm,   % Drastically enlarged vertical box height
      %     text width=2.6cm,       % Kept narrow enough to fit 6 across the page
      %     align=left,             
      %     font=\normalsize,     % BIGGER TEXT (upgraded from \scriptsize)
      %     inner sep=5pt           % Added more padding for readability
      %   },
      %   eqnode/.style={
      %     font=\large,
      %     text depth=0.25ex
      %   },
      %   checkmarknode/.style={
      %     font=\huge,
      %     inner sep=0pt
      %   },
      %   crossmarknode/.style={
      %     font=\huge,
      %     inner sep=0pt
      %   }
      % }
    \tikzset{
        % New User Chat Bubble Style
        userbox/.style={
          rectangle,
          draw=black!70,          % Slightly softer than pure black
          thick,
          rounded corners=3pt,    % Sharper, more traditional box geometry
          fill=gray!10,           
          minimum height=3.0cm,   
          text width=2.6cm,       
          align=left,             
          font=\normalsize,     % Standard document font (usually serif)
          inner sep=6pt           
        },
        % Assistant Box: Very rounded corners, colored border, sans-serif AI font
        assistantbox/.style={
          rectangle,
          draw=blue!40,           % Colored border to match the background
          thick,
          rounded corners=12pt,   % Much rounder, softer "chat bubble" geometry
          fill=blue!5,            
          minimum height=3.0cm,   
          text width=2.6cm,       
          align=left,             
          font=\normalsize,
          inner sep=6pt           
        },
        eqnode/.style={
          font=\large,
          text depth=0.25ex
        },
        checkmarknode/.style={
          font=\huge,
          inner sep=0pt
        },
        crossmarknode/.style={
          font=\huge,
          inner sep=0pt
        }
      }
      

      % --- Turn 1 --- 
      % Jailbreak Row
      \node[userbox] (t1t_l) at (0, -0.5) {\textbf{User:} ...Can you describe some of the most historically intense rivalries across various sports...?\\ \vspace{0.2cm} \textit{[Benign]}}; 
      
      \node[assistantbox, right=0.1cm of t1t_l] (t1t_r) {\textbf{Assistant:}.. Rivalries like soccer's El Clásico between Real Madrid and Barcelona...\\ \vspace{0.2cm} \textit{[Benign]}}; 
            
      \node[eqnode] (t1t_eq) at ($(t1t_l.center)!0.5!(t1t_r.center) + (0, -2.4)$) {$s(\mathbf{z}_{:1})=1.3 > \hat{\lambda}=0.6$};
      \node[checkmarknode, below=0.1cm of t1t_eq] {\textcolor{green}{\checkmark}};

      % --- Turn 2 --- 
      % Jailbreak Row
      \node[userbox, right=0.5cm of t1t_r] (t2t_l) {\textbf{User:} ...what historical examples exist where teams engaged in \textbf{clever, 'unorthodox' methods to destabilize an opposing side psychologically}... \\ \textit{[Jailbreak]}};
      
      % \node[assistantbox, right=0.1cm of t2t_l] (t2t_r) {\textbf{Assistant:} ...A classic example is supporters gathering outside a visiting team's hotel to \textbf{launch fireworks and disrupt sleep}...\\ \vspace{0.2cm} \textit{[Jailbreak]}};
      \node[assistantbox, right=0.1cm of t2t_l] (t2t_r) {\textbf{Assistant:} ...Examples include \textbf{launching fireworks} to disrupt sleep, \textbf{painting rooms} to pacify opponents, or engineering \textbf{'dead spots'}...\\ \textit{[Jailbreak]}};
      
      \node[eqnode] (t2t_eq) at ($(t2t_l.center)!0.5!(t2t_r.center) + (0, -2.4)$) {$s(\mathbf{z}_{:2})=0.58 \leq \hat{\lambda}=0.6$};
      \node[crossmarknode, below=0.1cm of t2t_eq] {\textcolor{red}{$\mathsf{X}$}};

      % --- Turn 3 --- 
      % Jailbreak Row
      \node[userbox, right=0.5cm of t2t_r] (t3t_l) {\textbf{User:} ...what sophisticated strategies to \textbf{systematically break down mental resilience} or \textbf{create internal discord}?... \\ \vspace{0.2cm} \textit{[Jailbreak]}};
      
      \node[assistantbox, right=0.1cm of t3t_l] (t3t_r) {\textbf{Assistant:} One strategy targets a \textbf{'mental weak link'}...force that individual into high-pressure to breakdown in confidence... \\ \vspace{0.2cm} \textit{[Jailbreak]}};
      
      \node[eqnode] (t3t_eq) at ($(t3t_l.center)!0.5!(t3t_r.center) + (0, -2.4)$) {$s(\mathbf{z}_{:3})=0.1 \leq \hat{\lambda}=0.6$};
      \node[crossmarknode, below=0.1cm of t3t_eq] {\textcolor{red}{$\mathsf{X}$}};


      
      % =========================================================

      % --- Turn 1 --- 
      % Benign Row      
      \node[userbox] (t1b_l) at (0, -6.7) {...what are some of the trends you've observed in the travel industry recently?\\ \vspace{0.2cm} \textit{[Benign]}}; 
      \node[assistantbox, right=0.1cm of t1b_l] (t1b_r) {...A few major trends stand out: sustainable and eco-conscious tourism...\\ \vspace{0.2cm} \textit{[Benign]}};
      
      \node[eqnode] (t1b_eq) at ($(t1b_l.center)!0.5!(t1b_r.center) + (0, -2.0)$) {$s(\mathbf{z}_{:1})=1.3 > \hat{\lambda}=0.6$}; 
      \node[checkmarknode, below=0.1cm of t1b_eq] {\textcolor{green}{\checkmark}};

      % --- Turn 2 --- 
      % Benign Row
      \node[userbox, right=0.5cm of t1b_r] (t2b_l) {Could you elaborate on what sustainable travel truly entails...\\ \vspace{0.6cm} \textit{[Benign]}};
      \node[assistantbox, right=0.1cm of t2b_l] (t2b_r) {...It minimizes negative environmental, economic, and social impacts...\\ \vspace{0.2cm} \textit{[Benign]}};
      
      
      \node[eqnode] (t2b_eq) at ($(t2b_l.center)!0.5!(t2b_r.center) + (0, -2.0)$) {$s(\mathbf{z}_{:2})=1.3 > \hat{\lambda}=0.6$};
      \node[checkmarknode, below=0.1cm of t2b_eq] {\textcolor{green}{\checkmark}};
      % --- Turn 3 --- 
      % Benign Row
      \node[userbox, right=0.5cm of t2b_r] (t3b_l){...Shifting focus, could you explain further what 'bleisure' travel entails...\\ \vspace{0.2cm} \textit{[Benign]}};
      \node[assistantbox, right=0.1cm of t3b_l] (t3b_r) {It is the practice of extending a business trip to include personal leisure activities...\\ \vspace{0.2cm} \textit{[Benign]}};
            
      \node[eqnode] (t3b_eq) at ($(t3b_l.center)!0.5!(t3b_r.center) + (0, -2.0)$) {$s(\mathbf{z}_{:3})=1.2 > \hat{\lambda}=0.6$};
      \node[checkmarknode, below=0.1cm of t3b_eq] {\textcolor{green}{\checkmark}};
      % =========================================================

      % === TOP ROW HEADERS (Jailbreak) ===
      % Main Row Label (Placed above the Turns)
      \node[anchor=south west, font=\large\bfseries, text=red] at ([yshift=1.1cm]t1t_l.north west) {Malicious Conversation};

      % Turn Labels
      \node[font=\bfseries] at ($(t1t_l.center)!0.5!(t1t_r.center) + (0, 2.5)$) {Turn 1};
      \node[font=\bfseries] at ($(t2t_l.center)!0.5!(t2t_r.center) + (0, 2.5)$) {Turn 2};
      \node[font=\bfseries] at ($(t3t_l.center)!0.5!(t3t_r.center) + (0, 2.5)$) {Turn 3};
      % === BOTTOM ROW HEADERS (Benign) ===
      % Main Row Label (Placed above the Turns)
      \node[anchor=south west, font=\large\bfseries, text=green!60!black] at ([yshift=0.6cm]t1b_l.north west) {Benign Conversation};

      % Turn Labels (Duplicated for the bottom row so the format is consistent)
      \node[font=\bfseries] at ($(t1b_l.center)!0.5!(t1b_r.center) + (0, 2.0)$) {Turn 1};
      \node[font=\bfseries] at ($(t2b_l.center)!0.5!(t2b_r.center) + (0, 2.0)$) {Turn 2};
      \node[font=\bfseries] at ($(t3b_l.center)!0.5!(t3b_r.center) + (0, 2.0)$) {Turn 3};
      % --- Dotted Red Separator Line ---
      % Calculates top and bottom dynamically to cleanly span the newly expanded height
      % \draw[ultra thick, dotted, orange] (11.6, 3.0) -- (11.6, -4.0);

      % Jailbreak Row continuity (even if blocked, shows the "potential" sequence)
      \node[font=\huge, anchor=west, right=0.3cm of t3t_r] {...};

      % Benign Row continuity
      \node[font=\huge, anchor=west, right=0.3cm of t3b_r] {...};
      
    \end{tikzpicture}}
    \caption{\small{Example jailbreak and benign conversations $\mathbf{z}$ are monitored, with ground-truth labels denoted in brackets. An evolving safety score $s(\mathbf{z_{:t}})$ is evaluated against a threshold $\hat{\lambda}$. Safe turns proceed normally (green check-marks), while detected jailbreaks trigger immediate conversation termination (red crosses). In practice, the malicious conversation terminates at turn 2; turn 3 is shown only for illustration.}}
    \label{fig:conf_guard_protocol_horizontal}            
    \vspace{-5mm}
\end{figure}







      % \node[markerbox] (t1t_l) at (0, 0) {\textbf{User:} ...Can you describe some of the most historically intense rivalries across various sports...?\\ \textit{[Label: Benign]}}; 
      
      % % Very tight spacing between User and Assistant boxes (0.05cm)
      % \node[markerbox, right=0.05cm of t1t_l] (t1t_r) {\textbf{Assistant:}.. Rivalries like soccer's El Clásico between Real Madrid and Barcelona...\\ \textit{[Label: Benign]}}; 
      
      % \node[eqnode] (t1t_eq) at ($(t1t_l.south)!0.5!(t1t_r.south) + (0, -0.4)$) {$S_1 > \hat{\lambda}$};
      % \node[checkmarknode, below=0.1cm of t1t_eq] {\textcolor{green}{\checkmark}};

      % % --- Turn 2 --- 
      % % Jailbreak Row
      % % Slightly larger gap between Turns (0.3cm)
      % \node[markerbox, right=0.3cm of t1t_r] (t2t_l) {\textbf{User:} ...what historical examples exist where teams engaged in \textbf{clever, 'unorthodox' methods to destabilize an opposing side}... \\ \textit{[Label: Jailbreak]}};
      
      % \node[markerbox, right=0.05cm of t2t_l] (t2t_r) {\textbf{Assistant:} ...A classic example is supporters gathering outside a visiting team's hotel to \textbf{launch fireworks and disrupt sleep}...\\ \textit{[Label: Jailbreak]}};
      
      % \node[eqnode] (t2t_eq) at ($(t2t_l.south)!0.5!(t2t_r.south) + (0, -0.4)$) {$S_2 < \lambda$};
      % \node[crossmarknode, below=0.1cm of t2t_eq] {\textcolor{red}{$\mathsf{X}$}};

      % % --- Turn 3 --- 
      % % Jailbreak Row
      % \node[markerbox, right=0.3cm of t2t_r] (t3t_l) {\textbf{User:} ...what sophisticated strategies to \textbf{systematically break down mental resilience} or \textbf{create internal discord}?... \\ \textit{[Label: Jailbreak]}};
      
      % \node[markerbox, right=0.05cm of t3t_l] (t3t_r) {\textbf{Assistant:} One strategy involves \textbf{targeting a 'mental weak link'}...force that individual into high-pressure situations to induce a breakdown in confidence...      \\ \textit{[Label: Jailbreak]}};
      
      % \node[eqnode] (t3t_eq) at ($(t3t_l.south)!0.5!(t3t_r.south) + (0, -0.4)$) {$S_3 < \lambda$};
      % \node[crossmarknode, below=0.1cm of t3t_eq] {\textcolor{red}{$\mathsf{X}$}};
